Process-theoretic characterisation of the Hermitian adjoint

We show that the physical principle "the adjoint associates to each state a `test' for that state" fully characterises the Hermitian adjoint for pure quantum theory, therefore providing the adjoint with operational meaning beyond its standard mathematical definition. Also, we show that for general process theories, which all admit a diagrammatic representation, this physical principle induces a reflection operation.

==> a1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -2) {};
		\node [style=none] (1) at (-0.7500001, 2) {};
		\node [style=none] (2) at (1.5, -0) {$=$};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-2.25, 0.5) {};
		\node [style=none] (9) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-2.25, -2) {};
		\node [style=none] (11) at (-2.25, 2) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-1.5, -0) {$f$};
		\node [style=none] (14) at (3.5, -0.5) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (5, -0.5) {};
		\node [style=none] (17) at (3, -0.5) {};
		\node [style=none] (18) at (3.5, -2) {};
		\node [style=none] (19) at (5.5, -0.5) {};
		\node [style=none] (20) at (6, 0.5) {};
		\node [style=none] (21) at (4.25, -0) {$g$};
		\node [style=none] (22) at (5, -2) {};
		\node [style=none] (23) at (3.5, 2) {};
		\node [style=none] (24) at (5, 0.5) {};
		\node [style=none] (25) at (3, 0.5) {};
		\node [style=none] (26) at (3.5, 0.5) {};
		\node [style=none] (27) at (-1.5, 1.25) {$\ldots$};
		\node [style=none] (28) at (-1.5, -1.25) {$\ldots$};
		\node [style=none] (29) at (4.25, 1.25) {$\ldots$};
		\node [style=none] (30) at (4.25, -1.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (11.center);
		\draw (1.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (0.center) to (12.center);
		\draw (25.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (25.center);
		\draw (26.center) to (23.center);
		\draw (15.center) to (24.center);
		\draw (14.center) to (18.center);
		\draw (22.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture} \quad \iff   \quad \forall \phi,\psi, C \quad  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {$=$};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-3.75, -0.5) {};
		\node [style=none] (3) at (-6.25, -0.5) {};
		\node [style=none] (4) at (-6.25, 0.5) {};
		\node [style=none] (5) at (-4.25, 0.5) {};
		\node [style=none] (6) at (-5.75, 0.5) {};
		\node [style=none] (7) at (-5.75, -0.5) {};
		\node [style=none] (8) at (-4.25, -0.5) {};
		\node [style=none] (9) at (-5, -0) {$f$};
		\node [style=none] (10) at (-5.75, 1.5) {};
		\node [style=none] (11) at (-4.25, 1.5) {};
		\node [style=none] (12) at (-4.25, -1.5) {};
		\node [style=none] (13) at (-5.75, -1.5) {};
		\node [style=none] (14) at (-2.75, -1.5) {};
		\node [style=none] (15) at (-2.75, 1.5) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (-6.5, 1.5) {};
		\node [style=none] (18) at (-6.5, -1.5) {};
		\node [style=none] (19) at (-2, -1.5) {};
		\node [style=none] (20) at (-4.25, -2.75) {};
		\node [style=none] (21) at (-4.25, 2.75) {};
		\node [style=none] (22) at (-4.25, 2) {$\psi$};
		\node [style=none] (23) at (-4.25, -2) {$\phi$};
		\node [style=none] (24) at (-2.25, -0) {$C$};
		\node [style=none] (25) at (2, -0.5) {};
		\node [style=none] (26) at (5.75, 1.5) {};
		\node [style=none] (27) at (3.5, -2) {$\phi$};
		\node [style=none] (28) at (2, -1.5) {};
		\node [style=none] (29) at (3.5, -2.75) {};
		\node [style=none] (30) at (5.5, -0) {$C$};
		\node [style=none] (31) at (2.75, -0) {$g$};
		\node [style=none] (32) at (1.25, 1.5) {};
		\node [style=none] (33) at (3.5, 0.5) {};
		\node [style=none] (34) at (3.5, 2.75) {};
		\node [style=none] (35) at (5, -1.5) {};
		\node [style=none] (36) at (4.25, 0.5) {};
		\node [style=none] (37) at (1.5, 0.5) {};
		\node [style=none] (38) at (2, 1.5) {};
		\node [style=none] (39) at (3.5, -0.5) {};
		\node [style=none] (40) at (1.25, -1.5) {};
		\node [style=none] (41) at (4, -0.5) {};
		\node [style=none] (42) at (3.5, 2) {$\psi$};
		\node [style=none] (43) at (2, 0.5) {};
		\node [style=none] (44) at (5, 1.5) {};
		\node [style=none] (45) at (3.5, -1.5) {};
		\node [style=none] (46) at (5.75, -1.5) {};
		\node [style=none] (47) at (1.5, -0.5) {};
		\node [style=none] (48) at (3.5, 1.5) {};
		\node [style=none] (49) at (-5, 0.9999998) {$\ldots$};
		\node [style=none] (50) at (-5, -0.9999998) {$\ldots$};
		\node [style=none] (51) at (2.75, 0.9999998) {$\ldots$};
		\node [style=none] (52) at (2.75, -0.9999998) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (13.center) to (7.center);
		\draw (6.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw (8.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (41.center);
		\draw (41.center) to (47.center);
		\draw (47.center) to (37.center);
		\draw (32.center) to (26.center);
		\draw (26.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (40.center) to (46.center);
		\draw (46.center) to (29.center);
		\draw (29.center) to (40.center);
		\draw (28.center) to (25.center);
		\draw (43.center) to (38.center);
		\draw (48.center) to (33.center);
		\draw (39.center) to (45.center);
		\draw (35.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> a2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -2) {};
		\node [style=none] (1) at (-0.7500001, 2) {};
		\node [style=none] (2) at (1.5, -0) {$=$};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-2.25, 0.5) {};
		\node [style=none] (9) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-2.25, -2) {};
		\node [style=none] (11) at (-2.25, 2) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-1.5, -0) {$f$};
		\node [style=none] (14) at (3.5, -0.5) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (5, -0.5) {};
		\node [style=none] (17) at (3, -0.5) {};
		\node [style=none] (18) at (3.5, -2) {};
		\node [style=none] (19) at (5.5, -0.5) {};
		\node [style=none] (20) at (6, 0.5) {};
		\node [style=none] (21) at (4.25, -0) {$g$};
		\node [style=none] (22) at (5, -2) {};
		\node [style=none] (23) at (3.5, 2) {};
		\node [style=none] (24) at (5, 0.5) {};
		\node [style=none] (25) at (3, 0.5) {};
		\node [style=none] (26) at (3.5, 0.5) {};
		\node [style=none] (27) at (-1.5, 1.25) {$\ldots$};
		\node [style=none] (28) at (-1.5, -1.25) {$\ldots$};
		\node [style=none] (29) at (4.25, 1.25) {$\ldots$};
		\node [style=none] (30) at (4.25, -1.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (11.center);
		\draw (1.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (0.center) to (12.center);
		\draw (25.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (25.center);
		\draw (26.center) to (23.center);
		\draw (15.center) to (24.center);
		\draw (14.center) to (18.center);
		\draw (22.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture} 
 \quad \iff \quad \forall \{\phi_i\},\{\psi_j\}  \quad
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.4999996, -2) {$\psi_n$};
		\node [style=copoint] (1) at (-0.4999996, 2) {$\phi_m$};
		\node [style=none] (2) at (1.75, -0) {$=$};
		\node [style=none] (3) at (0.4999996, 0.5000003) {};
		\node [style=none] (4) at (0, -0.5000003) {};
		\node [style=none] (5) at (-3, -0.5000003) {};
		\node [style=none] (6) at (-3, 0.5000003) {};
		\node [style=none] (7) at (-0.4999996, 0.5000003) {};
		\node [style=none] (8) at (-2.500001, 0.5000003) {};
		\node [style=none] (9) at (-2.500001, -0.5000003) {};
		\node [style=point] (10) at (-2.500001, -2) {$\psi_1$};
		\node [style=copoint] (11) at (-2.500001, 2) {$\phi_1$};
		\node [style=none] (12) at (-0.4999996, -0.5000003) {};
		\node [style=none] (13) at (-1.5, -0) {$f$};
		\node [style=none] (14) at (3.25, -0.5) {};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (5.75, 0.5000003) {};
		\node [style=none] (17) at (3.75, 0.5) {};
		\node [style=point] (18) at (3.75, -2) {$\psi_1$};
		\node [style=none] (19) at (4.75, -0) {$g$};
		\node [style=none] (20) at (5.75, -0.5000003) {};
		\node [style=none] (21) at (6.25, -0.5000003) {};
		\node [style=point] (22) at (5.75, -2) {$\psi_n$};
		\node [style=none] (23) at (6.749999, 0.5000003) {};
		\node [style=copoint] (24) at (5.75, 2) {$\phi_m$};
		\node [style=copoint] (25) at (3.75, 2) {$\phi_1$};
		\node [style=none] (26) at (3.75, -0.5) {};
		\node [style=none] (27) at (-1.5, 0.9999998) {$\ldots$};
		\node [style=none] (28) at (-1.5, -0.9999998) {$\ldots$};
		\node [style=none] (29) at (4.75, 0.9999998) {$\ldots$};
		\node [style=none] (30) at (4.75, -0.9999998) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (11);
		\draw (1) to (7.center);
		\draw (9.center) to (10);
		\draw (0) to (12.center);
		\draw (15.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (25);
		\draw (24) to (16.center);
		\draw (26.center) to (18);
		\draw (22) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture} 


==> a3.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-11, 0) {$h$};
		\node [style=none] (1) at (-11, -1.5) {};
		\node [style=none] (2) at (-11, 1.5) {};
		\node [style=none] (3) at (-9.25, 0) {$=$};
		\node [style=map] (4) at (-5.5, 0) {$f_i$};
		\node [style=none] (5) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-5.5, 1.5) {};
		\node [style=none] (7) at (-2.25, 0) {$\iff$};
		\node [style=none] (8) at (8.75, -1.5) {};
		\node [style=map] (9) at (8.75, 0) {$f_i$};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (4.25, 0) {$=$};
		\node [style=none] (12) at (0.75, 1.25) {};
		\node [style=none] (13) at (8.75, 1.25) {};
		\node [style=map] (14) at (0.75, 0) {$h$};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=none] (16) at (1.5, 2.5) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (18) at (0, -1.5) {};
		\node [style=none] (19) at (3, -1.5) {};
		\node [style=none] (20) at (1.5, -2.75) {};
		\node [style=none] (21) at (2.25, -1.5) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.5, 1.75) {$\psi$};
		\node [style=none] (24) at (10.25, 1.25) {};
		\node [style=none] (25) at (8, 1.25) {};
		\node [style=none] (26) at (9.5, 1.75) {$\psi$};
		\node [style=none] (27) at (9.5, 2.5) {};
		\node [style=none] (28) at (11, 1.25) {};
		\node [style=none] (29) at (8.75, 1.25) {};
		\node [style=none] (30) at (1.5, -2) {$\phi$};
		\node [style=none] (31) at (9.5, -2) {$\phi$};
		\node [style=none] (32) at (8.75, -1.5) {};
		\node [style=none] (33) at (8, -1.5) {};
		\node [style=none] (34) at (10.25, -1.5) {};
		\node [style=none] (35) at (9.5, -2.75) {};
		\node [style=none] (36) at (11, -1.5) {};
		\node [style=none] (37) at (2.75, 0) {$C$};
		\node [style=none] (38) at (10.75, 0) {$C$};
		\node [style=none] (39) at (14, 0) {$\forall\ \psi,\ \phi,\ C$};
		\node [style=none] (40) at (-7.5, 0) {$\sum_i p_i$};
		\node [style=none] (41) at (6, 0) {$\sum_i p_i$};
		\node [style=none] (42) at (7.75, 2.5) {};
		\node [style=none] (43) at (7.75, -2.75) {};
		\node [style=none] (44) at (11.25, -3) {};
		\node [style=none] (45) at (11.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (5.center) to (4);
		\draw (4) to (6.center);
		\draw (10.center) to (14);
		\draw (14) to (12.center);
		\draw (8.center) to (9);
		\draw (9) to (13.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (35.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (21.center) to (22.center);
		\draw (34.center) to (24.center);
		\draw [bend right=15, looseness=1.00] (42.center) to (43.center);
		\draw [bend left=15, looseness=1.00] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> aa1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -2.25) {};
		\node [style=none] (1) at (-4.5, -2.25) {};
		\node [style=none] (2) at (-5.5, -2.75) {};
		\node [style=none] (3) at (-6, -2.25) {};
		\node [style=none] (4) at (-6, -1.25) {};
		\node [style=none] (5) at (-5, -2.25) {};
		\node [style=none] (6) at (-5, -1.25) {};
		\node [style=none] (7) at (-5.5, -1.25) {};
		\node [style=none] (8) at (-3.5, -1.25) {};
		\node [style=none] (9) at (-3, -0.25) {};
		\node [style=none] (10) at (-5.5, -0.25) {};
		\node [style=none] (11) at (-5, -0.25) {};
		\node [style=none] (12) at (-3.5, -0.25) {};
		\node [style=none] (13) at (-4, -1.25) {};
		\node [style=none] (14) at (-4, -3.25) {};
		\node [style=none] (15) at (-6, 0.75) {};
		\node [style=none] (16) at (-6, 0.75) {};
		\node [style=none] (17) at (-5, 0.75) {};
		\node [style=none] (18) at (-4, 0.75) {};
		\node [style=none] (19) at (-3.5, 0.75) {};
		\node [style=none] (20) at (-3, 0.75) {};
		\node [style=none] (21) at (-3.5, 1.25) {};
		\node [style=none] (22) at (-4.75, 0.75) {};
		\node [style=none] (23) at (-4.25, 1.75) {};
		\node [style=none] (24) at (-6.5, 1.75) {};
		\node [style=none] (25) at (-6.5, 0.75) {};
		\node [style=none] (26) at (-6, 2.75) {};
		\node [style=none] (27) at (-5, 2.75) {};
		\node [style=none] (28) at (-6, 1.75) {};
		\node [style=none] (29) at (-5, 1.75) {};
		\node [style=none] (30) at (3.5, -1.25) {};
		\node [style=none] (31) at (4, 2.25) {};
		\node [style=none] (32) at (3.5, 0.75) {};
		\node [style=none] (33) at (6.5, -0.25) {};
		\node [style=none] (34) at (3.5, -2.25) {};
		\node [style=none] (35) at (4.5, -2.25) {};
		\node [style=none] (36) at (5, 1.75) {};
		\node [style=none] (37) at (5.5, 2.75) {};
		\node [style=none] (38) at (6, 0.75) {};
		\node [style=none] (39) at (4.5, -0.25) {};
		\node [style=none] (40) at (4.75, -1.25) {};
		\node [style=none] (41) at (3.5, -3.25) {};
		\node [style=none] (42) at (3, 1.75) {};
		\node [style=none] (43) at (5.5, 0.75) {};
		\node [style=none] (44) at (4.5, 1.75) {};
		\node [style=none] (45) at (5.25, -2.25) {};
		\node [style=none] (46) at (6, -0.25) {};
		\node [style=none] (47) at (5.5, -1.25) {};
		\node [style=none] (48) at (4.5, 0.75) {};
		\node [style=none] (49) at (6, -1.75) {};
		\node [style=none] (50) at (3, -2.25) {};
		\node [style=none] (51) at (4, -0.25) {};
		\node [style=none] (52) at (3, -1.25) {};
		\node [style=none] (53) at (3.5, -1.25) {};
		\node [style=none] (54) at (6, -1.25) {};
		\node [style=none] (55) at (3.5, 1.75) {};
		\node [style=none] (56) at (4.5, -1.25) {};
		\node [style=none] (57) at (4, 0.75) {};
		\node [style=none] (58) at (6.5, -1.25) {};
		\node [style=none] (59) at (4.5, -3.25) {};
		\node [style=none] (60) at (-1.5, 0.25) {};
		\node [style=none] (61) at (1.5, 0.25) {};
		\node [style=none] (62) at (1.5, -0.75) {};
		\node [style=none] (63) at (-1.5, -0.75) {};
		\node [style=none] (64) at (0, 1) {$\dpt$};
		\node [style=none] (65) at (0, -1.5) {$\dpt$};
		\node [style=none] (66) at (7, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (4.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (12.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (14.center) to (13.center);
		\draw (25.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (26.center);
		\draw (29.center) to (27.center);
		\draw (42.center) to (31.center);
		\draw (31.center) to (36.center);
		\draw (36.center) to (42.center);
		\draw (55.center) to (32.center);
		\draw (44.center) to (48.center);
		\draw (57.center) to (38.center);
		\draw (38.center) to (33.center);
		\draw (33.center) to (51.center);
		\draw (51.center) to (57.center);
		\draw (32.center) to (53.center);
		\draw (39.center) to (56.center);
		\draw (46.center) to (54.center);
		\draw (54.center) to (47.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (58.center);
		\draw (58.center) to (54.center);
		\draw (37.center) to (43.center);
		\draw (52.center) to (40.center);
		\draw (40.center) to (45.center);
		\draw (45.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw (34.center) to (41.center);
		\draw (35.center) to (59.center);
		\draw [style={arrow plain}, bend left=15, looseness=1.00] (60.center) to (61.center);
		\draw [style={arrow plain}, bend left=15, looseness=1.00] (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bb1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (2, -1.5) {};
		\node [style=none] (2) at (0.9999999, -2) {};
		\node [style=none] (3) at (0.4999999, -1.5) {};
		\node [style=none] (4) at (0.4999999, -0.4999999) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (1.5, -0.4999999) {};
		\node [style=none] (7) at (0.9999999, -0.4999999) {};
		\node [style=none] (8) at (3, -0.4999999) {};
		\node [style=none] (9) at (3.5, 0.4999999) {};
		\node [style=none] (10) at (0.9999999, 0.4999999) {};
		\node [style=none] (11) at (1.5, 0.4999999) {};
		\node [style=none] (12) at (3, 0.4999999) {};
		\node [style=none] (13) at (2.5, -0.4999999) {};
		\node [style=none] (14) at (2.5, -2.5) {};
		\node [style=none] (15) at (0.4999999, 1.5) {};
		\node [style=none] (16) at (0.4999999, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (3, 1.5) {};
		\node [style=none] (20) at (3.5, 1.5) {};
		\node [style=none] (21) at (3, 2) {};
		\node [style=none] (22) at (1.75, 1.5) {};
		\node [style=none] (23) at (2.25, 2.5) {};
		\node [style=none] (24) at (0, 2.5) {};
		\node [style=none] (25) at (0, 1.5) {};
		\node [style=none] (26) at (0.4999999, 3.5) {};
		\node [style=none] (27) at (1.5, 3.5) {};
		\node [style=none] (28) at (0.4999999, 2.5) {};
		\node [style=none] (29) at (1.5, 2.5) {};
		\node [style=none] (30) at (0, 0.25) {$A$};
		\node [style=none] (31) at (2, 0.9999999) {$B$};
		\node [style=none] (32) at (2, -0.9999999) {$C$};
		\node [style=none] (33) at (3.5, 0.9999999) {$D$};
		\node [style=none] (34) at (3, -1.5) {$E$};
		\node [style=none] (35) at (0.9999999, 3.5) {$F$};
		\node [style=none] (36) at (2, 3.5) {$G$};
		\node [style=none] (37) at (4, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (4.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (12.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (14.center) to (13.center);
		\draw (25.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (26.center);
		\draw (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bb2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-5.25, 0) {$f_i$};
		\node [style=none] (1) at (-5.25, -1.25) {};
		\node [style=none] (2) at (-5.25, 1.25) {};
		\node [style=none] (3) at (-7, 0) {$\sum_i$};
		\node [style=none] (4) at (-7.75, 0.75) {};
		\node [style=none] (5) at (-7.75, -0.75) {};
		\node [style=none] (6) at (-3.75, 0.75) {};
		\node [style=none] (7) at (-3.75, -0.75) {};
		\node [style=none] (8) at (-3, 1.25) {};
		\node [style=none] (9) at (-3, -1.25) {};
		\node [style=none] (10) at (-6.25, 1.25) {};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=none] (12) at (-1.75, 2.25) {};
		\node [style=none] (13) at (-6.25, 2.25) {};
		\node [style=none] (14) at (-4.25, 2.25) {};
		\node [style=none] (15) at (-4.25, 3) {};
		\node [style=none] (16) at (-2.25, -2.25) {};
		\node [style=none] (17) at (-3, -1.25) {};
		\node [style=none] (18) at (-5.25, -1.25) {};
		\node [style=none] (19) at (-6.25, -2.25) {};
		\node [style=none] (20) at (-3, -1.25) {};
		\node [style=none] (21) at (-6.25, -1.25) {};
		\node [style=none] (22) at (-5.25, -1.25) {};
		\node [style=none] (23) at (-4.25, -2.25) {};
		\node [style=none] (24) at (-1.75, -1.25) {};
		\node [style=none] (25) at (-4.25, -3) {};
		\node [style=none] (26) at (-4.25, -2.25) {};
		\node [style=none] (27) at (5.25, -1.25) {};
		\node [style=none] (28) at (7.5, 1.25) {};
		\node [style=none] (29) at (4.25, 2.25) {};
		\node [style=none] (30) at (5.25, -1.25) {};
		\node [style=none] (31) at (3.75, -3.25) {};
		\node [style=none] (32) at (6.5, -2.25) {};
		\node [style=none] (33) at (7.5, -1.25) {};
		\node [style=none] (34) at (9, 3) {};
		\node [style=none] (35) at (3.75, 3) {};
		\node [style=none] (36) at (5.25, -1.25) {};
		\node [style=none] (37) at (4.25, -2.25) {};
		\node [style=none] (38) at (6.5, 2.25) {};
		\node [style=none] (39) at (6.5, -3) {};
		\node [style=none] (40) at (8.25, -2.25) {};
		\node [style=none] (41) at (7.5, -1.25) {};
		\node [style=none] (42) at (5.25, 1.25) {};
		\node [style=none] (43) at (4.25, -1.25) {};
		\node [style=none] (44) at (8.75, 2.25) {};
		\node [style=none] (45) at (2.25, 0) {$\sum_i$};
		\node [style=none] (46) at (6.5, 3) {};
		\node [style=none] (47) at (4.25, 1.25) {};
		\node [style=map] (48) at (5.25, 0) {$f_i$};
		\node [style=none] (49) at (8.25, 1.25) {};
		\node [style=none] (50) at (7.5, -1.25) {};
		\node [style=none] (51) at (8.75, -1.25) {};
		\node [style=none] (52) at (9, -3.25) {};
		\node [style=none] (53) at (6.5, -2.25) {};
		\node [style=none] (54) at (0, 0) {$=$};
		\node [style=none] (55) at (-4.25, -1.75) {$f$};
		\node [style=none] (56) at (-4.25, 1.75) {$g$};
		\node [style=none] (57) at (6.5, -1.75) {$f$};
		\node [style=none] (58) at (6.5, 1.75) {$g$};
		\node [style=none] (59) at (12.5, 0) {$\forall\ f,\ g,\ C$};
		\node [style=none] (60) at (-2.5, 0) {$C$};
		\node [style=none] (61) at (8, 0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [bend right=15, looseness=1.00] (4.center) to (5.center);
		\draw [bend left=15, looseness=1.00] (6.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (8.center) to (9.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (20.center) to (17.center);
		\draw (25.center) to (26.center);
		\draw (36.center) to (48);
		\draw (48) to (42.center);
		\draw [bend right=15, looseness=1.00] (35.center) to (31.center);
		\draw [bend left=15, looseness=1.00] (34.center) to (52.center);
		\draw (29.center) to (44.center);
		\draw (44.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (29.center);
		\draw (46.center) to (38.center);
		\draw (28.center) to (50.center);
		\draw (43.center) to (51.center);
		\draw (51.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (43.center);
		\draw (27.center) to (30.center);
		\draw (41.center) to (33.center);
		\draw (32.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bb2_old.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-5.25, 0) {$f_i$};
		\node [style=none] (1) at (-5.25, -1.25) {};
		\node [style=none] (2) at (-5.25, 1.25) {};
		\node [style=none] (3) at (-7.5, 0) {$\sum_i p_i$};
		\node [style=none] (4) at (-8.5, 0.75) {};
		\node [style=none] (5) at (-8.5, -0.75) {};
		\node [style=none] (6) at (-3.75, 0.75) {};
		\node [style=none] (7) at (-3.75, -0.75) {};
		\node [style=none] (8) at (-3, 1.25) {};
		\node [style=none] (9) at (-3, -1.25) {};
		\node [style=none] (10) at (-6.25, 1.25) {};
		\node [style=none] (11) at (-2, 1.25) {};
		\node [style=none] (12) at (-2, 2.25) {};
		\node [style=none] (13) at (-6.25, 2.25) {};
		\node [style=none] (14) at (-4.25, 2.25) {};
		\node [style=none] (15) at (-4.25, 3) {};
		\node [style=none] (16) at (-2, -2.25) {};
		\node [style=none] (17) at (-3, -1.25) {};
		\node [style=none] (18) at (-5.25, -1.25) {};
		\node [style=none] (19) at (-6.25, -2.25) {};
		\node [style=none] (20) at (-3, -1.25) {};
		\node [style=none] (21) at (-6.25, -1.25) {};
		\node [style=none] (22) at (-5.25, -1.25) {};
		\node [style=none] (23) at (-4.25, -2.25) {};
		\node [style=none] (24) at (-2, -1.25) {};
		\node [style=none] (25) at (-4.25, -3) {};
		\node [style=none] (26) at (-4.25, -2.25) {};
		\node [style=none] (27) at (5.75, -1.25) {};
		\node [style=none] (28) at (8, 1.25) {};
		\node [style=none] (29) at (4.75, 2.25) {};
		\node [style=none] (30) at (5.75, -1.25) {};
		\node [style=none] (31) at (4.25, -3.25) {};
		\node [style=none] (32) at (7, -2.25) {};
		\node [style=none] (33) at (8, -1.25) {};
		\node [style=none] (34) at (9.5, 3) {};
		\node [style=none] (35) at (4.25, 3) {};
		\node [style=none] (36) at (5.75, -1.25) {};
		\node [style=none] (37) at (4.75, -2.25) {};
		\node [style=none] (38) at (7, 2.25) {};
		\node [style=none] (39) at (7, -3) {};
		\node [style=none] (40) at (9, -2.25) {};
		\node [style=none] (41) at (8, -1.25) {};
		\node [style=none] (42) at (5.75, 1.25) {};
		\node [style=none] (43) at (4.75, -1.25) {};
		\node [style=none] (44) at (9, 2.25) {};
		\node [style=none] (45) at (2.25, 0) {$\sum_i p_i$};
		\node [style=none] (46) at (7, 3) {};
		\node [style=none] (47) at (4.75, 1.25) {};
		\node [style=map] (48) at (5.75, 0) {$f_i$};
		\node [style=none] (49) at (9, 1.25) {};
		\node [style=none] (50) at (8, -1.25) {};
		\node [style=none] (51) at (9, -1.25) {};
		\node [style=none] (52) at (9.5, -3.25) {};
		\node [style=none] (53) at (7, -2.25) {};
		\node [style=none] (54) at (0, 0) {$=$};
		\node [style=none] (55) at (-4.25, -1.75) {$f$};
		\node [style=none] (56) at (-4.25, 1.75) {$g$};
		\node [style=none] (57) at (7, -1.75) {$f$};
		\node [style=none] (58) at (7, 1.75) {$g$};
		\node [style=none] (59) at (12.5, 0) {$\forall\ f,\ g,\ C$};
		\node [style=none] (60) at (-2.5, 0) {$C$};
		\node [style=none] (61) at (8.5, 0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [bend right=15, looseness=1.00] (4.center) to (5.center);
		\draw [bend left=15, looseness=1.00] (6.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (8.center) to (9.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (21.center); 
		\draw (18.center) to (22.center);
		\draw (20.center) to (17.center);
		\draw (25.center) to (26.center);
		\draw (36.center) to (48);
		\draw (48) to (42.center);
		\draw [bend right=15, looseness=1.00] (35.center) to (31.center);
		\draw [bend left=15, looseness=1.00] (34.center) to (52.center);
		\draw (29.center) to (44.center);
		\draw (44.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (29.center);
		\draw (46.center) to (38.center);
		\draw (28.center) to (50.center);
		\draw (43.center) to (51.center);
		\draw (51.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (43.center);
		\draw (27.center) to (30.center);
		\draw (41.center) to (33.center);
		\draw (32.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cc1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {$\dax(\dax(p))=$};
		\node [style=none] (1) at (2.75, -0) {$\dax$};
		\node [style=none] (2) at (3.5, -0) {$\dax$};
		\node [style=copoint] (3) at (4.75, 0.4999999) {$\psi^\dax$};
		\node [style=point] (4) at (4.75, -0.4999999) {$\phi$};
		\node [style=none] (5) at (6.75, -0) {$=$};
		\node [style=copoint] (6) at (8, 0.5000001) {$\psi^\dax$};
		\node [style=point] (7) at (8, -0.5000001) {$\phi$};
		\node [style=none] (8) at (9.5, -0) {$=p$};
		\node [style=none] (9) at (4, 1.25) {};
		\node [style=none] (10) at (4, -1.25) {};
		\node [style=none] (11) at (5.5, -1.25) {};
		\node [style=none] (12) at (5.5, 1.25) {};
		\node [style=none] (13) at (3.25, 1.25) {};
		\node [style=none] (14) at (3.25, -1.25) {};
		\node [style=none] (15) at (5.75, 1.25) {};
		\node [style=none] (16) at (5.75, -1.25) {};
		\node [style=none] (17) at (10.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (6) to (7);
		\draw [bend right=15, looseness=1.00] (9.center) to (10.center);
		\draw [bend right=15, looseness=1.00] (13.center) to (14.center);
		\draw [bend left=15, looseness=1.00] (12.center) to (11.center);
		\draw [in=75, out=-75, looseness=1.00] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cc2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (1.5, 0.4999999) {$e^{\dax^\dax}$};
		\node [style=point] (1) at (1.5, -0.4999999) {$\chi$};
		\node [style=none] (2) at (-0.4999999, 0.2500001) {$\forall \chi$};
		\node [style=none] (3) at (2.75, -0) {$=$};
		\node [style=none] (4) at (3.5, -0) {$\dax$};
		\node [style=none] (5) at (4.25, -0) {$\dax$};
		\node [style=copoint] (6) at (5.5, 0.4999999) {$e$};
		\node [style=point] (7) at (5.5, -0.4999999) {$\chi$};
		\node [style=none] (8) at (4.75, 1.25) {};
		\node [style=none] (9) at (4.75, -1.25) {};
		\node [style=none] (10) at (4, -1.25) {};
		\node [style=none] (11) at (4, 1.25) {};
		\node [style=none] (12) at (6.25, 1.25) {};
		\node [style=none] (13) at (6.25, -1.25) {};
		\node [style=none] (14) at (6.5, -1.25) {};
		\node [style=none] (15) at (6.5, 1.25) {};
		\node [style=point] (16) at (8.75, -0.4999999) {$\chi$};
		\node [style=none] (17) at (7.5, -0) {$=$};
		\node [style=copoint] (18) at (8.75, 0.4999999) {$e$};
		\node [style=none] (19) at (10.75, -0) {$\iff$};
		\node [style=copoint] (20) at (13, 0.4999999) {$e^{\dax^\dax}$};
		\node [style=none] (21) at (13, -0.4999999) {};
		\node [style=none] (22) at (14.25, -0) {$=$};
		\node [style=copoint] (23) at (15.25, 0.4999999) {$e$};
		\node [style=none] (24) at (15.25, -0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=15, looseness=1.00] (11.center) to (10.center);
		\draw [in=105, out=-105, looseness=1.00] (8.center) to (9.center);
		\draw [bend left=15, looseness=1.00] (12.center) to (13.center);
		\draw [bend left=15, looseness=1.00] (15.center) to (14.center);
		\draw (6) to (7);
		\draw (18) to (16);
		\draw (20) to (21.center);
		\draw (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cc3.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$\forall \chi, e, C$};
		\node [style=none] (1) at (5.75, -0) {$=$};
		\node [style=none] (2) at (6.5, -0) {$\dax$};
		\node [style=none] (3) at (7.25, -0) {$\dax$};
		\node [style=none] (4) at (8, 2.25) {};
		\node [style=none] (5) at (8, -2.25) {};
		\node [style=none] (6) at (7.25, -2.25) {};
		\node [style=none] (7) at (7.25, 2.25) {};
		\node [style=none] (8) at (11, 2.25) {};
		\node [style=none] (9) at (11, -2.25) {};
		\node [style=none] (10) at (11.25, -2.25) {};
		\node [style=none] (11) at (11.25, 2.25) {};
		\node [style=none] (12) at (12.75, -0) {$=$};
		\node [style=none] (13) at (18.5, -0) {$\iff$};
		\node [style=none] (14) at (22.75, -0) {$=$};
		\node [style=map] (15) at (2.75, -0) {$f^{\dax^\dax}$};
		\node [style=none] (16) at (2.75, 1) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (3.5, 2) {};
		\node [style=none] (19) at (5, 0.9999999) {};
		\node [style=none] (20) at (4.25, 0.9999999) {};
		\node [style=none] (21) at (4.25, -0.9999999) {};
		\node [style=none] (22) at (2.75, -0.9999998) {};
		\node [style=none] (23) at (2, -0.9999998) {};
		\node [style=none] (24) at (3.5, -2) {};
		\node [style=none] (25) at (5, -0.9999999) {};
		\node [style=none] (26) at (3.5, 1.5) {$e$};
		\node [style=none] (27) at (4.75, -0) {$C$};
		\node [style=none] (28) at (3.5, -1.5) {$\chi$};
		\node [style=none] (29) at (5, 0.9999999) {};
		\node [style=map] (30) at (8.75, -0) {$f$};
		\node [style=none] (31) at (8.75, 0.9999999) {};
		\node [style=none] (32) at (10.75, -0) {$C$};
		\node [style=none] (33) at (11, -0.9999999) {};
		\node [style=none] (34) at (8, -0.9999999) {};
		\node [style=none] (35) at (9.5, -2) {};
		\node [style=none] (36) at (9.5, 1.5) {$e$};
		\node [style=none] (37) at (11, 0.9999999) {};
		\node [style=none] (38) at (9.5, -1.5) {$\chi$};
		\node [style=none] (39) at (8, 0.9999999) {};
		\node [style=none] (40) at (9.5, 2) {};
		\node [style=none] (41) at (10.25, 0.9999999) {};
		\node [style=none] (42) at (10.25, -0.9999999) {};
		\node [style=none] (43) at (8.75, -0.9999999) {};
		\node [style=none] (44) at (11, 0.9999999) {};
		\node [style=map] (45) at (14.5, -0) {$f$};
		\node [style=none] (46) at (14.5, 0.9999999) {};
		\node [style=none] (47) at (16.5, -0) {$C$};
		\node [style=none] (48) at (16.75, -0.9999999) {};
		\node [style=none] (49) at (13.75, -0.9999999) {};
		\node [style=none] (50) at (15.25, -2) {};
		\node [style=none] (51) at (15.25, 1.5) {$e$};
		\node [style=none] (52) at (16.75, 0.9999999) {};
		\node [style=none] (53) at (15.25, -1.5) {$\chi$};
		\node [style=none] (54) at (13.75, 0.9999999) {};
		\node [style=none] (55) at (15.25, 2) {};
		\node [style=none] (56) at (16, 0.9999999) {};
		\node [style=none] (57) at (16, -0.9999999) {};
		\node [style=none] (58) at (14.5, -0.9999999) {};
		\node [style=none] (59) at (16.75, 0.9999999) {};
		\node [style=map] (60) at (21, -0) {$f^{\dax^\dax}$};
		\node [style=none] (61) at (21, -0.9999999) {};
		\node [style=none] (62) at (21, 0.9999999) {};
		\node [style=none] (63) at (24, 1) {};
		\node [style=none] (64) at (24, -1) {};
		\node [style=map] (65) at (24, -0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (7.center) to (6.center);
		\draw [in=105, out=-105, looseness=1.00] (4.center) to (5.center);
		\draw [bend left=15, looseness=1.00] (8.center) to (9.center);
		\draw [bend left=15, looseness=1.00] (11.center) to (10.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (15);
		\draw (15) to (22.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (39.center) to (37.center);
		\draw (37.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (31.center) to (30);
		\draw (30) to (43.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (41.center) to (42.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (46.center) to (45);
		\draw (45) to (58.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (56.center) to (57.center);
		\draw (62.center) to (60);
		\draw (60) to (61.center);
		\draw (63.center) to (65);
		\draw (65) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> d1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {If};
		\node [style=copoint] (1) at (2, 0.75) {$\psi^\#$};
		\node [style=point] (2) at (2, -0.75) {$\psi$};
		\node [style=none] (3) at (4, -0) {$=$};
		\node [style=none] (4) at (5, -0) {$1$};
		\node [style=none] (5) at (6, -0) {$=$};
		\node [style=point] (6) at (8, -0.75) {$\phi$};
		\node [style=copoint] (7) at (8, 0.75) {$\phi^\#$};  
		\node [style=none] (8) at (10, -0) {then,};
		\node [style=point] (9) at (13, -4.25) {$\phi$};
		\node [style=copoint] (10) at (13, -2.75) {$\psi^\#$};
		\node [style=none] (11) at (15, -3.5) {$\leq$};
		\node [style=none] (12) at (16, -3.5) {$1$};
		\node [style=copoint] (13) at (10, -6.25) {$\psi^\#$};
		\node [style=point] (14) at (10, -7.75) {$\phi$};
		\node [style=none] (15) at (12, -7) {$=$};
		\node [style=none] (16) at (13, -7) {$1$};
		\node [style=none] (17) at (15, -7) {$\iff$};
		\node [style=point] (18) at (17, -7) {$\phi$};
		\node [style=none] (19) at (18, -7) {$=$};
		\node [style=point] (20) at (19, -7) {$\psi$};
		\node [style=none] (21) at (17, -6) {};
		\node [style=none] (22) at (19, -6) {};
		\node [style=none] (23) at (8, -3.5) {a)};
		\node [style=none] (24) at (8, -7) {b)};
		\node [style=none] (25) at (11, -3.5) {$\leq$};
		\node [style=none] (26) at (10, -3.5) {$0$};
		\node [style=none] (27) at (16.5, -3.75) {,};
		\node [style=none] (28) at (20, -7) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (6) to (7);
		\draw (9) to (10);
		\draw (14) to (13);
		\draw (18) to (21.center);
		\draw (20) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> d10.tex <==
\#\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -3) {$\psi$};
		\node [style=map] (1) at (0, -1) {$f$};
		\node [style=map] (2) at (0, 1) {$g$};
		\node [style=none] (3) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}\right)

==> d11.tex <==
\#\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -2) {};
		\node [style=none] (1) at (2.5, -2) {};
		\node [style=none] (2) at (0.25, -2) {};
		\node [style=none] (3) at (3.25, -2) {};
		\node [style=none] (4) at (1.75, -3.25) {};
		\node [style=none] (5) at (0.25, 2) {};
		\node [style=none] (6) at (3.25, 2) {};
		\node [style=none] (7) at (1.75, 3.25) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (2.5, 2) {};
		\node [style=map] (10) at (1, -0) {$f$};
		\node [style=none] (11) at (2.5, -0) {};
		\node [style=none] (12) at (1.75, 2.5) {$\psi$};
		\node [style=none] (13) at (1.75, -2.5) {$\phi$};
		\node [style=none] (14) at (3, -0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (10) to (8.center);
		\draw (0.center) to (10);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (1.center) to (11.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}\right)=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -2) {};
		\node [style=none] (1) at (2.5, -2) {};
		\node [style=none] (2) at (0.25, -2) {};
		\node [style=none] (3) at (3.25, -2) {};
		\node [style=none] (4) at (1.75, -3.25) {};
		\node [style=none] (5) at (0.25, 2) {};
		\node [style=none] (6) at (3.25, 2) {};
		\node [style=none] (7) at (1.75, 3.25) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (2.5, 2) {};
		\node [style=map] (10) at (1, -0) {$f_i^\#$};
		\node [style=none] (11) at (2.5, -0) {};
		\node [style=none] (12) at (1.75, 2.5) {$\phi^\#$};
		\node [style=none] (13) at (1.75, -2.5) {$\psi^\#$};
		\node [style=none] (14) at (3, -0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (10) to (8.center);
		\draw (0.center) to (10);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (1.center) to (11.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> d12.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -2) {};
		\node [style=none] (1) at (2.5, -2) {};
		\node [style=none] (2) at (0.25, -2) {};
		\node [style=none] (3) at (3.25, -2) {};
		\node [style=none] (4) at (1.75, -3.25) {};
		\node [style=none] (5) at (0.25, 2) {};
		\node [style=none] (6) at (3.25, 2) {};
		\node [style=none] (7) at (1.75, 3.25) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (2.5, 2) {};
		\node [style=map] (10) at (1, -0) {$f$};
		\node [style=none] (11) at (2.5, -0) {};
		\node [style=none] (12) at (1.75, 2.5) {$\psi$};
		\node [style=none] (13) at (1.75, -2.5) {$\phi$};
		\node [style=none] (14) at (3, -0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (10) to (8.center);
		\draw (0.center) to (10);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (1.center) to (11.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}=\#\left(\#\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -2) {};
		\node [style=none] (1) at (2.5, -2) {};
		\node [style=none] (2) at (0.25, -2) {};
		\node [style=none] (3) at (3.25, -2) {};
		\node [style=none] (4) at (1.75, -3.25) {};
		\node [style=none] (5) at (0.25, 2) {};
		\node [style=none] (6) at (3.25, 2) {};
		\node [style=none] (7) at (1.75, 3.25) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (2.5, 2) {};
		\node [style=map] (10) at (1, -0) {$f$};
		\node [style=none] (11) at (2.5, -0) {};
		\node [style=none] (12) at (1.75, 2.5) {$\psi$};
		\node [style=none] (13) at (1.75, -2.5) {$\phi$};
		\node [style=none] (14) at (3, -0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (10) to (8.center);
		\draw (0.center) to (10);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (1.center) to (11.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}\right)\right)=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -2) {};
		\node [style=none] (1) at (2.5, -2) {};
		\node [style=none] (2) at (0.25, -2) {};
		\node [style=none] (3) at (3.25, -2) {};
		\node [style=none] (4) at (1.75, -3.25) {};
		\node [style=none] (5) at (0.25, 2) {};
		\node [style=none] (6) at (3.25, 2) {};
		\node [style=none] (7) at (1.75, 3.25) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (2.5, 2) {};
		\node [style=map] (10) at (1, -0) {$f^{\#^\#}$};
		\node [style=none] (11) at (2.5, -0) {};
		\node [style=none] (12) at (1.75, 2.5) {$\phi$};
		\node [style=none] (13) at (1.75, -2.5) {$\psi$};
		\node [style=none] (14) at (3, -0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (10) to (8.center);
		\draw (0.center) to (10);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (1.center) to (11.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> d1b.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 0) {If};
		\node [style=copoint] (1) at (-8.75, 0.4999999) {$\psi^\dax$};
		\node [style=point] (2) at (-8.75, -0.4999999) {$\psi$};
		\node [style=none] (3) at (-7.25, -0) {$=$};
		\node [style=none] (4) at (-6.5, 0) {$1$};
		\node [style=none] (5) at (-5.75, -0) {$=$};
		\node [style=point] (6) at (-4.25, -0.4999999) {$\phi$};
		\node [style=copoint] (7) at (-4.25, 0.4999999) {$\phi^\dax$};
		\node [style=none] (8) at (-1.25, 0) {then,};
		\node [style=copoint] (9) at (1.5, 0.4999999) {$\psi^\dax$};
		\node [style=point] (10) at (1.5, -0.4999999) {$\phi$};
		\node [style=none] (11) at (3, 0) {$=$};
		\node [style=none] (12) at (3.75, -0) {$1$};
		\node [style=none] (13) at (5.499999, -0) {$\iff$};
		\node [style=point] (14) at (7.75, -0.25) {$\phi$};
		\node [style=none] (15) at (9.000001, -0) {$=$};
		\node [style=point] (16) at (10.25, -0.25) {$\psi$};
		\node [style=none] (17) at (7.75, 0.7499999) {};
		\node [style=none] (18) at (10.25, 0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (6) to (7);
		\draw (10) to (9);
		\draw (14) to (17.center);
		\draw (16) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> d3a.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dpoint] (0) at (0, -1.25) {$\psi$};
		\node [style=dmap] (1) at (0, 0.5) {$f$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0.5, -0.5) {$A$};
		\node [style=none] (4) at (0.5, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=doubled] (0) to (1);
		\draw [style=doubled](1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> d3b.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.25) {};
		\node [style=dmap] (1) at (0, -0.75) {$f^\dax$};
		\node [style=dcopoint] (2) at (0, 1.25) {$\psi^\dax$};
		\node [style=none] (3) at (0.5, -1.75) {$B$};
		\node [style=none] (4) at (0.5, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled](0.center) to (1);
		\draw [style=doubled](1) to (2);
	\end{pgfonlayer}
\end{tikzpicture} 

==> d4.tex <==
\forall\
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0) {$\chi$};
		\node [style=none] (1) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}\neq 0 \quad \exists r=r^\#\quad \text{s.t.}\quad
\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0) {$\chi$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=scalar] (2) at (-1, -0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture} \right)^\# \circ
\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0) {$\chi$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=scalar] (2) at (-1, -0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}\right)
=\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.5) {$\chi$};
		\node [style=copoint] (1) at (0, 0.5) {$\chi^\#$};
		\node [style=scalar] (2) at (-1.5, -0.5) {$r$};
		\node [style=scalar] (3) at (-1.5, .5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}=1 

==> d4aa.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 0) {If};
		\node [style=copoint] (1) at (-8.75, 0.4999999) {$\psi^\dax$};
		\node [style=point] (2) at (-8.75, -0.4999999) {$\psi$};
		\node [style=none] (3) at (-7.25, -0) {$=$};
		\node [style=none] (4) at (-6.5, 0) {$1$};
		\node [style=none] (5) at (-5.75, -0) {$=$};
		\node [style=point] (6) at (-4.25, -0.4999999) {$\phi$};
		\node [style=copoint] (7) at (-4.25, 0.4999999) {$\phi^\dax$};
		\node [style=none] (8) at (-1.25, 0) {then,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> d4f.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0.25, -0.75) {$\chi$};
		\node [style=copoint] (1) at (0.2499997, 0.7499999) {$\chi^\dax$};
		\node [style=scalar] (2) at (-1, -1) {$r$};
		\node [style=scalar] (3) at (-1, 1) {$r^\dax\!$};
		\node [style=none] (4) at (-2.5, 0.2500001) {};
		\node [style=none] (5) at (-0.5000002, 2.75) {};
		\node [style=none] (6) at (1.5, 0.2500001) {};
		\node [style=none] (7) at (1.5, -0.2500001) {};
		\node [style=none] (8) at (-0.5000002, -2.75) {};
		\node [style=none] (9) at (-2.5, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [dashed] (4.center) to (5.center);
		\draw [dashed] (5.center) to (6.center);
		\draw [dashed] (6.center) to (4.center);
		\draw [dashed] (9.center) to (8.center);
		\draw [dashed] (8.center) to (7.center);
		\draw [dashed] (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> d5.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (3, -2) {};
		\node [style=none] (2) at (1.5, -3.25) {};
		\node [style=none] (3) at (1.5, -3.25) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=none] (5) at (2.25, -2) {};
		\node [style=map] (6) at (0.75, -0) {$f$};
		\node [style=none] (7) at (0.75, 2) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (1.5, 3.25) {};
		\node [style=none] (10) at (1.5, 3.25) {};
		\node [style=none] (11) at (3, 2) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (2.75, -0) {$C$};
		\node [style=none] (14) at (1.5, 2.5) {$\phi$};
		\node [style=none] (15) at (1.5, -2.5) {$\psi$};
		\node [style=none] (16) at (10, 2) {};
		\node [style=none] (17) at (10, -2) {};
		\node [style=map] (18) at (7.75, -0) {$g$};
		\node [style=none] (19) at (8.5, 2.5) {$\phi$};
		\node [style=none] (20) at (9.25, -2) {};
		\node [style=none] (21) at (7.75, -2) {};
		\node [style=none] (22) at (8.5, -3.25) {};
		\node [style=none] (23) at (8.5, 3.25) {};
		\node [style=none] (24) at (7.75, 2) {};
		\node [style=none] (25) at (8.5, -2.5) {$\psi$};
		\node [style=none] (26) at (7, 2) {};
		\node [style=none] (27) at (9.25, 2) {};
		\node [style=none] (28) at (8.5, -3.25) {};
		\node [style=none] (29) at (7, -2) {};
		\node [style=none] (30) at (9.75, -0) {$C$};
		\node [style=none] (31) at (8.5, 3.25) {};
		\node [style=none] (32) at (5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (6);
		\draw (6) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (12.center);
		\draw (23.center) to (31.center);
		\draw (31.center) to (16.center);
		\draw (16.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (24.center) to (18);
		\draw (18) to (21.center);
		\draw (29.center) to (17.center);
		\draw (17.center) to (28.center);
		\draw (28.center) to (22.center);
		\draw (22.center) to (29.center);
		\draw (20.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}\quad \forall \phi,\psi, C \iff \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=map] (1) at (0, -0) {$f$};
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, -2) {};
		\node [style=map] (5) at (4, -0) {$g$};
		\node [style=none] (6) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> d6.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style={map}] (1) at (0, -0) {$h$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=scalar] (4) at (3, -0) {$a$};
		\node [style=none] (5) at (4, -2) {};
		\node [style={map}] (6) at (4, -0) {$f$};
		\node [style=none] (7) at (4, 2) {};
		\node [style=scalar] (8) at (7, -0) {$b$};
		\node [style=none] (9) at (5.5, -0) {$+$};
		\node [style=none] (10) at (8, -2) {};
		\node [style={map}] (11) at (8, -0) {$g$};
		\node [style=none] (12) at (8, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
		\draw (10.center) to (11);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}\hspace{1cm} \iff 
\end{equation}
\[
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (3, -2) {};
		\node [style=none] (2) at (1.5, -3) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (1.5, 3) {};
		\node [style=none] (6) at (0.75, 2) {};
		\node [style={map}] (7) at (0.75, -0) {$h$};
		\node [style=none] (8) at (0.75, -2) {};
		\node [style=none] (9) at (2.25, -2) {};
		\node [style=none] (10) at (2.25, 2) {};
		\node [style=none] (11) at (1.5, 2.5) {$\phi$};
		\node [style=none] (12) at (1.5, -2.5) {$\psi$};
		\node [style=none] (13) at (2.75, -0) {$C$};
		\node [style=none] (14) at (7.25, 2) {};
		\node [style=none] (15) at (9.5, -2) {};
		\node [style={map}] (16) at (8, -0) {$f$};
		\node [style=none] (17) at (8.75, 3) {};
		\node [style=none] (18) at (9.5, 2) {};
		\node [style=none] (19) at (8.75, -3) {};
		\node [style=none] (20) at (7.25, -2) {};
		\node [style=none] (21) at (8.75, -2.5) {$\psi$};
		\node [style=none] (22) at (8, -2) {};
		\node [style=none] (23) at (8, 2) {};
		\node [style=none] (24) at (10.25, 2) {};
		\node [style=none] (25) at (8.75, 2.5) {$\phi$};
		\node [style=none] (26) at (10.25, -2) {};
		\node [style=none] (27) at (10, -0) {$C$};
		\node [style=none] (28) at (14, 2) {};
		\node [style=none] (29) at (16.25, -2) {};
		\node [style={map}] (30) at (14.75, -0) {$g$};
		\node [style=none] (31) at (15.5, 3) {};
		\node [style=none] (32) at (16.25, 2) {};
		\node [style=none] (33) at (15.5, -3) {};
		\node [style=none] (34) at (14, -2) {};
		\node [style=none] (35) at (15.5, -2.5) {$\psi$};
		\node [style=none] (36) at (14.75, -2) {};
		\node [style=none] (37) at (14.75, 2) {};
		\node [style=none] (38) at (17, 2) {};
		\node [style=none] (39) at (15.5, 2.5) {$\phi$};
		\node [style=none] (40) at (17, -2) {};
		\node [style=none] (41) at (16.75, -0) {$C$};
		\node [style=none] (42) at (5, -0) {$=$};
		\node [style=scalar] (43) at (6.5, -0) {$a$};
		\node [style=none] (44) at (12, -0) {$+$};
		\node [style=scalar] (45) at (13.5, -0) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (24.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (23.center) to (16);
		\draw (16) to (22.center);
		\draw (20.center) to (26.center);
		\draw (26.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (15.center) to (18.center);
		\draw (28.center) to (38.center);
		\draw (38.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw (37.center) to (30);
		\draw (30) to (36.center);
		\draw (34.center) to (40.center);
		\draw (40.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (29.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture} \hspace{1cm}\forall C,\psi,\phi


==> d6p1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (2.999999, 1) {};
		\node [style=none] (2) at (2.999999, 2.000001) {};
		\node [style=none] (3) at (0, 2.000001) {};
		\node [style=none] (4) at (0.4999993, 2.999999) {};
		\node [style=none] (5) at (2.5, 2.999999) {};
		\node [style=none] (6) at (2.5, 2.000001) {};
		\node [style=none] (7) at (0.4999993, 2.000001) {};
		\node [style=none] (8) at (0.4999993, 1) {};
		\node [style=none] (9) at (0.4999993, -0) {};
		\node [style=none] (10) at (2.5, -0) {};
		\node [style=none] (11) at (2.5, 1) {};
		\node [style=none] (12) at (1.500001, 1.5) {$S_{AB}$};
		\node [style=none] (13) at (0.9999985, -0) {$A$};
		\node [style=none] (14) at (2.999999, -0) {$B$};
		\node [style=none] (15) at (0.9999985, 2.999999) {$B$};
		\node [style=none] (16) at (2.999999, 2.999999) {$A$};
		\node [style=none] (17) at (5, 1.5) {$:=$};
		\node [style=none] (18) at (6.500001, 0.4999993) {};
		\node [style=none] (19) at (6.500001, 2.5) {};
		\node [style=none] (20) at (8.499998, 2.5) {};
		\node [style=none] (21) at (8.499998, 0.4999993) {};
		\node [style=none] (22) at (7, 0.4999993) {$A$};
		\node [style=none] (23) at (9.000001, 0.4999993) {$B$};
		\node [style=none] (24) at (7, 2.5) {$B$};
		\node [style=none] (25) at (9.000001, 2.5) {$A$};
		\node [style=none] (26) at (11, 1.5) {,};
		\node [style=none] (27) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (20.center);
		\draw [in=-90, out=90, looseness=1.00] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> d7.tex <==
\psi^\#\phi=\left<\psi,\phi\right>:=\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={kpoint transpose}] (0) at (0.75, 1.5) {$\psi$};
		\node [style={kpoint adjoint}] (1) at (2.25, 1.5) {$\psi$};
		\node [style={kpoint conjugate}] (2) at (0.75, -1.5) {$\phi$};
		\node [style=kpoint] (3) at (2.25, -1.5) {$\phi$};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (3, -0.5) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, -0) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (0);
		\draw (9.center) to (1);
		\draw (2) to (10.center);
		\draw (3) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> d8.tex <==
\psi^\#\phi = \left<\psi,\phi\right>=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={kpoint transpose}] (0) at (0.5, 1.5) {$\psi$};
		\node [style={kpoint adjoint}] (1) at (2.25, 1.5) {$\psi$};
		\node [style={kpoint conjugate}] (2) at (0.5, -1.5) {$\phi$};
		\node [style=kpoint] (3) at (2.25, -1.5) {$\phi$};
		\node [style=mapconj] (4) at (0.5, -0) {$m$};
		\node [style=map] (5) at (2.25, -0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (4) to (0);
		\draw (3) to (5);
		\draw (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> d9.tex <==
\#\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -2) {$\psi$};
		\node [style=map] (1) at (0, 0) {$f$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=map] (4) at (2, 0) {$g$};
		\node [style=point] (5) at (2, -2) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (5) to (4);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}\right)

==> dd1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {$\dax$};
		\node [style=point] (1) at (2.25, -1.5) {$\psi$};
		\node [style=map] (2) at (2.25, -0) {$f_i$};
		\node [style=none] (3) at (2.25, 1.5) {};
		\node [style=none] (4) at (0.75, -0) {$\sum_i$};
		\node [style=none] (5) at (0.25, 1.75) {};
		\node [style=none] (6) at (0.25, -1.75) {};
		\node [style=none] (7) at (3.5, 1.75) {};
		\node [style=none] (8) at (3.5, -1.75) {};
		\node [style=none] (9) at (4.5, -0) {$=$};
		\node [style=map] (10) at (6.75, -0) {$f_i^\dax$};
		\node [style=copoint] (11) at (6.75, 1.25) {$\psi^\dax$};
		\node [style=none] (12) at (6.75, -1.5) {};
		\node [style=none] (13) at (5.25, -0) {$\sum_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw [bend right=15, looseness=1.00] (5.center) to (6.center);
		\draw [bend left=15, looseness=1.00] (7.center) to (8.center);
		\draw (11) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> dd2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 3.75) {$f$};
		\node [style=none] (1) at (-2, 4.75) {};
		\node [style=none] (2) at (-2, 2.75) {};
		\node [style=none] (3) at (-0.4999999, 3.75) {$=$};
		\node [style=none] (4) at (0.4999999, 3.75) {$\sum_i$};
		\node [style=map] (5) at (2, 3.75) {$f_i$};
		\node [style=none] (6) at (2, 2.75) {};
		\node [style=none] (7) at (2, 4.75) {};
		\node [style=none] (8) at (-0.2499996, -0) {$\iff$};
		\node [style=none] (9) at (8.5, -0.9999999) {};
		\node [style=map] (10) at (14.25, -0) {$f_i$};
		\node [style=none] (11) at (14.25, -0.9999999) {};
		\node [style=map] (12) at (8.5, -0) {$f$};
		\node [style=none] (13) at (8.5, 0.9999999) {};
		\node [style=none] (14) at (11.75, -0) {$=$};
		\node [style=none] (15) at (12.75, -0) {$\sum_i$};
		\node [style=none] (16) at (14.25, 0.9999999) {};
		\node [style=none] (17) at (10, 0.9999999) {};
		\node [style=none] (18) at (10, -0.9999999) {};
		\node [style=none] (19) at (8, -0.9999999) {};
		\node [style=none] (20) at (9.25, -2.25) {};
		\node [style=none] (21) at (10.5, -0.9999999) {};
		\node [style=none] (22) at (10.5, 0.9999999) {};
		\node [style=none] (23) at (9.25, 2.25) {};
		\node [style=none] (24) at (8, 0.9999999) {};
		\node [style=none] (25) at (9.25, 1.5) {$\psi$};
		\node [style=none] (26) at (9.25, -1.5) {$\phi$};
		\node [style=none] (27) at (10.5, -0) {$C$};
		\node [style=none] (28) at (15, -1.5) {$\phi$};
		\node [style=none] (29) at (13.75, 0.9999999) {};
		\node [style=none] (30) at (16.25, -0.9999999) {};
		\node [style=none] (31) at (15.75, -0.9999999) {};
		\node [style=none] (32) at (15, -2.25) {};
		\node [style=none] (33) at (15, 1.5) {$\psi$};
		\node [style=none] (34) at (15.75, 0.9999999) {};
		\node [style=none] (35) at (13.75, -0.9999999) {};
		\node [style=none] (36) at (16.25, -0) {$C$};
		\node [style=none] (37) at (15, 2.25) {};
		\node [style=none] (38) at (16.25, 0.9999999) {};
		\node [style=none] (39) at (3, -0) {$\forall \psi,\ \phi,\ C$};
		\node [style=none] (40) at (0, -5) {$\iff$};
		\node [style=none] (41) at (11.75, -5.25) {$=$};
		\node [style=none] (42) at (9.25, -7.5) {};
		\node [style=none] (43) at (17, -5.25) {$C$};
		\node [style=none] (44) at (9.25, -6.75) {$\phi$};
		\node [style=none] (45) at (15.75, -7.5) {};
		\node [style=none] (46) at (17, -4.25) {};
		\node [style=map] (47) at (8.5, -5.25) {$f$};
		\node [style=none] (48) at (10, -6.25) {};
		\node [style=none] (49) at (8, -4.25) {};
		\node [style=none] (50) at (17, -6.25) {};
		\node [style=none] (51) at (8.5, -4.25) {};
		\node [style=none] (52) at (8, -6.25) {};
		\node [style=none] (53) at (9.25, -3.75) {$\psi$};
		\node [style=none] (54) at (16.5, -6.25) {};
		\node [style=map] (55) at (15, -5.25) {$f_i$};
		\node [style=none] (56) at (10, -4.25) {};
		\node [style=none] (57) at (16.5, -4.25) {};
		\node [style=none] (58) at (9.25, -3) {};
		\node [style=none] (59) at (14.5, -4.25) {};
		\node [style=none] (60) at (14.5, -6.25) {};
		\node [style=none] (61) at (15.75, -3) {};
		\node [style=none] (62) at (13.5, -5.25) {$\sum_i$};
		\node [style=none] (63) at (10.5, -6.25) {};
		\node [style=none] (64) at (10.5, -5.25) {$C$};
		\node [style=none] (65) at (15.75, -3.75) {$\psi$};
		\node [style=none] (66) at (3, -5) {$\forall \psi,\ \phi,\ C$};
		\node [style=none] (67) at (8.5, -6.25) {};
		\node [style=none] (68) at (15, -4.25) {};
		\node [style=none] (69) at (10.5, -4.25) {};
		\node [style=none] (70) at (15, -6.25) {};
		\node [style=none] (71) at (15.75, -6.75) {$\phi$};
		\node [style=none] (72) at (7, -5.25) {$\dax$};
		\node [style=none] (73) at (7.75, -3) {};
		\node [style=none] (74) at (7.75, -7.5) {};
		\node [style=none] (75) at (10.75, -7.5) {};
		\node [style=none] (76) at (10.75, -3) {};
		\node [style=none] (77) at (13.25, -7.5) {};
		\node [style=none] (78) at (12.5, -5.25) {$\dax$};
		\node [style=none] (79) at (13.25, -3) {};
		\node [style=none] (80) at (17.25, -3) {};
		\node [style=none] (81) at (17.25, -7.5) {};
		\node [style=none] (82) at (21.25, -6.25) {};
		\node [style=none] (83) at (23.75, -4.25) {};
		\node [style=none] (84) at (23.75, -6.25) {};
		\node [style=none] (85) at (22.5, -6.75) {$\phi$};
		\node [style=none] (86) at (23.25, -4.25) {};
		\node [style=none] (87) at (22.5, -3) {};
		\node [style=none] (88) at (23.75, -5.25) {$C$};
		\node [style=none] (89) at (23.25, -6.25) {};
		\node [style=none] (90) at (21, -7.5) {};
		\node [style=none] (91) at (21.75, -4.25) {};
		\node [style=none] (92) at (21, -3) {};
		\node [style=none] (93) at (22.5, -3.75) {$\psi$};
		\node [style=none] (94) at (18.5, -5.25) {$=$};
		\node [style=none] (95) at (19.5, -5.25) {$\sum_i$};
		\node [style=map] (96) at (21.75, -5.25) {$f_i$};
		\node [style=none] (97) at (24, -7.5) {};
		\node [style=none] (98) at (21.25, -4.25) {};
		\node [style=none] (99) at (22.5, -7.5) {};
		\node [style=none] (100) at (20.25, -5.25) {$\dax$};
		\node [style=none] (101) at (24, -3) {};
		\node [style=none] (102) at (21.75, -6.25) {};
		\node [style=none] (103) at (0, -10.5) {$\iff$};
		\node [style=none] (104) at (3, -10.5) {$\forall \psi,\ \phi,\ C$};
		\node [style=none] (105) at (7.75, -12) {};
		\node [style=none] (106) at (10.25, -12) {};
		\node [style=none] (107) at (9.75, -12) {};
		\node [style=none] (108) at (9, -13.25) {};
		\node [style=none] (109) at (9, -9.5) {$\phi^\dax$};
		\node [style=none] (110) at (10.25, -11) {$C$};
		\node [style=none] (111) at (8.25, -10) {};
		\node [style=none] (112) at (7.75, -10) {};
		\node [style=none] (113) at (9, -12.5) {$\psi^\dax$};
		\node [style=map] (114) at (8.25, -11) {$f^\dax$};
		\node [style=none] (115) at (9, -8.75) {};
		\node [style=none] (116) at (9.75, -10) {};
		\node [style=none] (117) at (10.25, -10) {};
		\node [style=none] (118) at (8.25, -12) {};
		\node [style=none] (119) at (15.75, -10) {};
		\node [style=none] (120) at (14.25, -10) {};
		\node [style=none] (121) at (15, -9.5) {$\phi^\dax$};
		\node [style=none] (122) at (11.75, -11) {$=$};
		\node [style=none] (123) at (16.25, -10) {};
		\node [style=none] (124) at (15, -12.5) {$\psi^\dax$};
		\node [style=none] (125) at (13.75, -10) {};
		\node [style=none] (126) at (15, -8.75) {};
		\node [style=none] (127) at (16.25, -12) {};
		\node [style=none] (128) at (16.25, -11) {$C$};
		\node [style=none] (129) at (14.25, -12) {};
		\node [style=none] (130) at (12.5, -11) {$\sum_i$};
		\node [style=none] (131) at (13.75, -12) {};
		\node [style=none] (132) at (15, -13.25) {};
		\node [style=map] (133) at (14.25, -11) {$f_i^\dax$};
		\node [style=none] (134) at (15.75, -12) {};
		\node [style=none] (135) at (0, -16) {$\iff$};
		\node [style=map] (136) at (3.250001, -16) {$f^\dax$};
		\node [style=map] (137) at (7.25, -16) {$f_i^\dax$};
		\node [style=none] (138) at (3.250001, -15) {};
		\node [style=none] (139) at (7.25, -17) {};
		\node [style=none] (140) at (5.75, -16) {$\sum_i$};
		\node [style=none] (141) at (3.250001, -17) {};
		\node [style=none] (142) at (7.25, -15) {};
		\node [style=none] (143) at (4.75, -16) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (7.center) to (5);
		\draw (5) to (6.center);
		\draw (13.center) to (12);
		\draw (12) to (9.center);
		\draw (16.center) to (10);
		\draw (10) to (11.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (29.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (29.center);
		\draw (34.center) to (31.center);
		\draw (35.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (35.center);
		\draw (51.center) to (47);
		\draw (47) to (67.center);
		\draw (68.center) to (55);
		\draw (55) to (70.center);
		\draw (49.center) to (69.center);
		\draw (69.center) to (58.center);
		\draw (58.center) to (49.center);
		\draw (56.center) to (48.center);
		\draw (52.center) to (63.center);
		\draw (63.center) to (42.center);
		\draw (42.center) to (52.center);
		\draw (59.center) to (46.center);
		\draw (46.center) to (61.center);
		\draw (61.center) to (59.center);
		\draw (57.center) to (54.center);
		\draw (60.center) to (50.center);
		\draw (50.center) to (45.center);
		\draw (45.center) to (60.center);
		\draw [bend right=15, looseness=1.00] (73.center) to (74.center);
		\draw [bend left=15, looseness=1.00] (76.center) to (75.center);
		\draw [bend right=15, looseness=1.00] (79.center) to (77.center);
		\draw [bend left=15, looseness=1.00] (80.center) to (81.center);
		\draw (91.center) to (96);
		\draw (96) to (102.center);
		\draw (98.center) to (83.center);
		\draw (83.center) to (87.center);
		\draw (87.center) to (98.center);
		\draw (86.center) to (89.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (99.center);
		\draw (99.center) to (82.center);
		\draw [bend right=15, looseness=1.00] (92.center) to (90.center);
		\draw [bend left=15, looseness=1.00] (101.center) to (97.center);
		\draw (111.center) to (114);
		\draw (114) to (118.center);
		\draw (112.center) to (117.center);
		\draw (117.center) to (115.center);
		\draw (115.center) to (112.center);
		\draw (116.center) to (107.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (108.center);
		\draw (108.center) to (105.center);
		\draw (120.center) to (133);
		\draw (133) to (129.center);
		\draw (125.center) to (123.center);
		\draw (123.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (119.center) to (134.center);
		\draw (131.center) to (127.center);
		\draw (127.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (138.center) to (136);
		\draw (136) to (141.center);
		\draw (142.center) to (137);
		\draw (137) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> e10.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0.5, -1.5) {$A$};
		\node [style=none] (4) at (0.5, 1.5) {$B$};
		\node [style=none] (5) at (5.5, 1.5) {$A$};
		\node [style=none] (6) at (5.5, -1.5) {$B$};
		\node [style=mapadj] (7) at (5, -0) {$f^\dpt$};
		\node [style=none] (8) at (5, -2) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (10) at (10.5, 1.5) {$B$};
		\node [style=none] (11) at (10.5, -1.5) {$A$};
		\node [style=map] (12) at (10, -0) {$f$};
		\node [style=none] (13) at (10, -2) {};
		\node [style=none] (14) at (10, 2) {};
		\node [style=none] (15) at (2.5, -0) {$\mapsto$};
		\node [style=none] (16) at (2.5, 0.75) {$\dpt$};
		\node [style=none] (17) at (7.5, -0) {$\mapsto$};
		\node [style=none] (18) at (7.5, 0.75) {$\dpt$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (8.center) to (7);
		\draw (7) to (9.center);
		\draw (13.center) to (12);
		\draw (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> e11.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (3, -2) {};
		\node [style=none] (2) at (1.5, -3.25) {};
		\node [style=none] (3) at (1.5, -3.25) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=none] (5) at (2.25, -2) {};
		\node [style=map] (6) at (0.75, -0) {$f$};
		\node [style=none] (7) at (0.75, 2) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (1.5, 3.25) {};
		\node [style=none] (10) at (1.5, 3.25) {};
		\node [style=none] (11) at (3, 2) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (2.75, -0) {$C$};
		\node [style=none] (14) at (1.5, 2.5) {$\phi$};
		\node [style=none] (15) at (1.5, -2.5) {$\psi$};
		\node [style=none] (16) at (9, 2) {};
		\node [style=none] (17) at (9, -2) {};
		\node [style=map] (18) at (6.75, -0) {$g$};
		\node [style=none] (19) at (7.5, 2.5) {$\phi$};
		\node [style=none] (20) at (8.25, -2) {};
		\node [style=none] (21) at (6.75, -2) {};
		\node [style=none] (22) at (7.5, -3.25) {};
		\node [style=none] (23) at (7.5, 3.25) {};
		\node [style=none] (24) at (6.75, 2) {};
		\node [style=none] (25) at (7.5, -2.5) {$\psi$};
		\node [style=none] (26) at (6, 2) {};
		\node [style=none] (27) at (8.25, 2) {};
		\node [style=none] (28) at (7.5, -3.25) {};
		\node [style=none] (29) at (6, -2) {};
		\node [style=none] (30) at (8.75, -0) {$C$};
		\node [style=none] (31) at (7.5, 3.25) {};
		\node [style=none] (32) at (4.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (6);
		\draw (6) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (12.center);
		\draw (23.center) to (31.center);
		\draw (31.center) to (16.center);
		\draw (16.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (24.center) to (18);
		\draw (18) to (21.center);
		\draw (29.center) to (17.center);
		\draw (17.center) to (28.center);
		\draw (28.center) to (22.center);
		\draw (22.center) to (29.center);
		\draw (20.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}\quad \forall \phi,\psi, C \quad \iff  \quad \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=map] (1) at (0, -0) {$f$};
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, -2) {};
		\node [style=map] (5) at (4, -0) {$g$};
		\node [style=none] (6) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> e12.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.75, -2.5) {$\psi$};
		\node [style=copoint] (1) at (-0.75, 2.5) {$\phi$};
		\node [style=none] (2) at (2, -0) {$=$};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-2.5, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=point] (10) at (-2, -2.5) {$\psi'$};
		\node [style=copoint] (11) at (-2, 2.5) {$\phi'$};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-1.25, -0) {$f$};
		\node [style=none] (14) at (4.5, -0.5) {};
		\node [style=copoint] (15) at (5.75, 2.5) {$\phi$};
		\node [style=none] (16) at (5.75, -0.5) {};
		\node [style=none] (17) at (4, -0.5) {};
		\node [style=point] (18) at (4.5, -2.5) {$\psi'$};
		\node [style=none] (19) at (6.25, -0.5) {};
		\node [style=none] (20) at (6.75, 0.5) {};
		\node [style=none] (21) at (5.25, -0) {$g$};
		\node [style=point] (22) at (5.75, -2.5) {$\psi$};
		\node [style=copoint] (23) at (4.5, 2.5) {$\phi'$};
		\node [style=none] (24) at (5.75, 0.5) {};
		\node [style=none] (25) at (4, 0.5) {};
		\node [style=none] (26) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (11);
		\draw (1) to (7.center);
		\draw (9.center) to (10);
		\draw (0) to (12.center);
		\draw (25.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (25.center);
		\draw (26.center) to (23);
		\draw (15) to (24.center);
		\draw (14.center) to (18);
		\draw (22) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture} \quad \forall \phi,\psi,\phi',\psi' \quad \iff  \quad \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -2.5) {};
		\node [style=none] (1) at (-0.75, 2.5) {};
		\node [style=none] (2) at (2, -0) {$=$};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-2.5, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-2, -2.5) {};
		\node [style=none] (11) at (-2, 2.5) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-1.25, -0) {$f$};
		\node [style=none] (14) at (4.5, -0.5) {};
		\node [style=none] (15) at (5.75, 2.5) {};
		\node [style=none] (16) at (5.75, -0.5) {};
		\node [style=none] (17) at (4, -0.5) {};
		\node [style=none] (18) at (4.5, -2.5) {};
		\node [style=none] (19) at (6.25, -0.5) {};
		\node [style=none] (20) at (6.75, 0.5) {};
		\node [style=none] (21) at (5.25, -0) {$g$};
		\node [style=none] (22) at (5.75, -2.5) {};
		\node [style=none] (23) at (4.5, 2.5) {};
		\node [style=none] (24) at (5.75, 0.5) {};
		\node [style=none] (25) at (4, 0.5) {};
		\node [style=none] (26) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (11);
		\draw (1) to (7.center);
		\draw (9.center) to (10);
		\draw (0) to (12.center);
		\draw (25.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (25.center);
		\draw (26.center) to (23);
		\draw (15) to (24.center);
		\draw (14.center) to (18);
		\draw (22) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> e2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0.5, -0.5) {$A_1$};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (3.25, -0) {...};
		\node [style=none] (6) at (4.5, -1) {};
		\node [style=none] (7) at (4.5, 1) {};
		\node [style=none] (8) at (2, -0.5) {$A_2$};
		\node [style=none] (9) at (5, -0.5) {$A_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> e3.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style=none] (10) at (-0.25, 1.75) {};
		\node [style=none] (11) at (1.25, 1.75) {};
		\node [style=none] (12) at (0.5, 1.25) {...};
		\node [style=none] (13) at (0, -1.25) {...};
		\node [style=none] (14) at (-0.75, -1.75) {};
		\node [style=none] (15) at (0.75, -1.75) {};
		\node [style=none] (16) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (9.center);
		\draw (5.center) to (10.center);
		\draw (6.center) to (11.center);
		\draw (14.center) to (7.center);
		\draw (15.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> e4.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2) {};
		\node [style=map] (1) at (0, -1.25) {$f$};
		\node [style=map] (2) at (0, 1.25) {$g$};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (0, -2.25) {};
		\node [style=none] (5) at (0.5, -0) {$B$};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (2, -0) {,};
		\node [style=map] (8) at (4, -0) {$h$};
		\node [style=map] (9) at (6, -0) {$i$};
		\node [style=none] (10) at (4, 1.25) {};
		\node [style=none] (11) at (6, 1.25) {};
		\node [style=none] (12) at (4, -1.25) {}; 
		\node [style=none] (13) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (12.center) to (8);
		\draw (8) to (10.center);
		\draw (13.center) to (9);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> e4_dag.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4, 0) {$f$};
		\node [style=mapdag] (1) at (3.75, 0) {$f$};
		\node [style=none] (2) at (-4, 2) {};
		\node [style=none] (3) at (3.75, 2) {};
		\node [style=none] (4) at (-4, -2) {};
		\node [style=none] (5) at (3.75, -2) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (0, 1.25) {$\dpt$};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (0, -1.25) {$\dpt$};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-3.5, -1.5) {$A$};
		\node [style=none] (13) at (4.25, 1.5) {$A$};
		\node [style=none] (14) at (-3.5, 1.5) {$B$};
		\node [style=none] (15) at (4.25, -1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (2.center);
		\draw (5.center) to (1);
		\draw (1) to (3.center);
		\draw [style=arrow plain, bend left=15, looseness=1.00] (11.center) to (7.center);
		\draw [style=arrow plain, bend left=15, looseness=1.00] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> e5.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0.25) {$\mathds{1}$};
		\node [style=map] (1) at (0, 2.25) {$f$};
		\node [style=none] (2) at (2, 1) {$=$};
		\node [style=map] (3) at (4, 2.25) {$\mathds{1}$};
		\node [style=map] (4) at (4, -0.25) {$f$};
		\node [style=none] (5) at (6, 1) {$=$};
		\node [style=map] (6) at (8, 1) {$f$};
		\node [style=none] (7) at (0, 4) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style=none] (10) at (4, 4) {};
		\node [style=none] (11) at (8, 3) {};
		\node [style=none] (12) at (8, -1) {};
		\node [style=none] (13) at (11, 1) {$\implies$};
		\node [style=map] (14) at (14, 1) {$\mathds{1}$};
		\node [style=none] (15) at (14, 3) {};
		\node [style=none] (16) at (14, -1) {};
		\node [style=none] (17) at (16, 1) {$=$};
		\node [style=none] (18) at (18, -0) {};
		\node [style=none] (19) at (18, 2) {};
		\node [style=none] (20) at (0.5, 1) {$A$};
		\node [style=none] (21) at (0.5, 3.5) {$B$};
		\node [style=none] (22) at (0.5, -1.5) {$A$};
		\node [style=none] (23) at (4.5, 3.5) {$B$};
		\node [style=none] (24) at (4.5, 1) {$B$};
		\node [style=none] (25) at (4.5, -1.5) {$A$};
		\node [style=none] (26) at (14.5, -0.5) {$A$};
		\node [style=none] (27) at (14.5, 2.5) {$A$};
		\node [style=none] (28) at (18.5, 1) {$A$};
		\node [style=none] (29) at (8.5, -0.5) {$A$};
		\node [style=none] (30) at (8.5, 2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7.center);
		\draw (9.center) to (4);
		\draw (4) to (3);
		\draw (3) to (10.center);
		\draw (12.center) to (6);
		\draw (6) to (11.center);
		\draw (16.center) to (14);
		\draw (14) to (15.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> e6.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.000001, 2.75) {};
		\node [style=none] (1) at (3.499999, 2.75) {};
		\node [style=none] (2) at (3.5, 5.25) {};
		\node [style=none] (3) at (2, 5.25) {};
		\node [style=none] (4) at (7.5, 1.749999) {};
		\node [style=none] (5) at (10, 1.749999) {};
		\node [style=none] (6) at (8.750002, -0.2499996) {};
		\node [style=none] (7) at (10, -0.2499996) {};
		\node [style=none] (8) at (2, -0.2499998) {};
		\node [style=none] (9) at (5.999999, 2.75) {$=$};
		\node [style=none] (10) at (3.5, -0.2499998) {};
		\node [style=none] (11) at (7.5, 3.75) {};
		\node [style=none] (12) at (0.7500005, 8.25) {};
		\node [style=none] (13) at (0.7500005, 9.75) {};
		\node [style=none] (14) at (1.999999, 9.75) {};
		\node [style=none] (15) at (1.999999, 8.25) {};
		\node [style=none] (16) at (0.7500005, 6.75) {};
		\node [style=none] (17) at (0.7500005, 8.25) {};
		\node [style=none] (18) at (1.999999, 8.25) {};
		\node [style=none] (19) at (1.999999, 6.75) {};
		\node [style=none] (20) at (4, 8.25) {$=$};
		\node [style=none] (21) at (5.999999, 6.75) {};
		\node [style=none] (22) at (5.999999, 9.75) {};
		\node [style=none] (23) at (7.249999, 6.75) {};
		\node [style=none] (24) at (7.249999, 9.75) {};
		\node [style=none] (25) at (8.999999, 8.25) {,};
		\node [style=none] (26) at (0.7500001, 5.25) {};
		\node [style=none] (27) at (0.7500001, -0.2499998) {};
		\node [style=none] (28) at (0.2499996, 1.25) {};
		\node [style=none] (29) at (2.5, 1.25) {};
		\node [style=none] (30) at (2.75, 2.25) {};
		\node [style=none] (31) at (0.2499996, 2.25) {};
		\node [style=none] (32) at (0.7499989, 2.25) {};
		\node [style=none] (33) at (0.7499989, 1.25) {};
		\node [style=none] (34) at (2.000001, 1.25) {};
		\node [style=none] (35) at (2.000001, 2.25) {};
		\node [style=none] (36) at (0.7499989, 3.250001) {};
		\node [style=none] (37) at (1.500001, 1.749999) {$f$};
		\node [style=none] (38) at (8.750002, 1.749999) {};
		\node [style=none] (39) at (10.75, 3.250001) {};
		\node [style=none] (40) at (8.249999, 2.25) {};
		\node [style=none] (41) at (10, 5.25) {};
		\node [style=none] (42) at (9.500001, 2.75) {$f$};
		\node [style=none] (43) at (10, 1.749999) {};
		\node [style=none] (44) at (10, 3.250001) {};
		\node [style=none] (45) at (8.750002, 2.25) {};
		\node [style=none] (46) at (8.249999, 3.250001) {};
		\node [style=none] (47) at (10.5, 2.25) {};
		\node [style=none] (48) at (8.750002, 3.75) {};
		\node [style=none] (49) at (10, 2.25) {};
		\node [style=none] (50) at (8.750002, 3.250001) {};
		\node [style=none] (51) at (7.5, -0.2499996) {};
		\node [style=none] (52) at (7.5, 5.25) {};
		\node [style=none] (53) at (7.5, 3.75) {};
		\node [style=none] (54) at (8.750002, 3.75) {};
		\node [style=none] (55) at (8.750002, 5.25) {};
		\node [style=none] (56) at (12, 2.5) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (4.center);
		\draw (10.center) to (1.center);
		\draw (4.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.00] (15.center) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (16.center) to (18.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (17.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (32.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw (27.center) to (33.center);
		\draw (8.center) to (34.center);
		\draw (35.center) to (0.center);
		\draw (46.center) to (39.center);
		\draw (39.center) to (47.center);
		\draw (47.center) to (40.center);
		\draw (40.center) to (46.center);
		\draw (38.center) to (45.center);
		\draw (43.center) to (49.center);
		\draw (44.center) to (41.center);
		\draw [in=-90, out=90, looseness=1.00] (51.center) to (38.center);
		\draw (50.center) to (48.center);
		\draw [in=-90, out=90, looseness=1.00] (53.center) to (55.center);
		\draw [in=-90, out=90, looseness=1.00] (54.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> e6p1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (2.999999, 1) {};
		\node [style=none] (2) at (2.999999, 2.000001) {};
		\node [style=none] (3) at (0, 2.000001) {};
		\node [style=none] (4) at (0.4999993, 2.999999) {};
		\node [style=none] (5) at (2.5, 2.999999) {};
		\node [style=none] (6) at (2.5, 2.000001) {};
		\node [style=none] (7) at (0.4999993, 2.000001) {};
		\node [style=none] (8) at (0.4999993, 1) {};
		\node [style=none] (9) at (0.4999993, -0) {};
		\node [style=none] (10) at (2.5, -0) {};
		\node [style=none] (11) at (2.5, 1) {};
		\node [style=none] (12) at (1.500001, 1.5) {$S_{AB}$};
		\node [style=none] (13) at (0.9999985, -0) {$A$};
		\node [style=none] (14) at (2.999999, -0) {$B$};
		\node [style=none] (15) at (0.9999985, 2.999999) {$B$};
		\node [style=none] (16) at (2.999999, 2.999999) {$A$};
		\node [style=none] (17) at (5, 1.5) {$:=$};
		\node [style=none] (18) at (6.500001, 0.4999993) {};
		\node [style=none] (19) at (6.500001, 2.5) {};
		\node [style=none] (20) at (8.499998, 2.5) {};
		\node [style=none] (21) at (8.499998, 0.4999993) {};
		\node [style=none] (22) at (7, 0.4999993) {$A$};
		\node [style=none] (23) at (9.000001, 0.4999993) {$B$};
		\node [style=none] (24) at (7, 2.5) {$B$};
		\node [style=none] (25) at (9.000001, 2.5) {$A$};
		\node [style=none] (26) at (11, 1.5) {,};
		\node [style=none] (27) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (20.center);
		\draw [in=-90, out=90, looseness=1.00] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> e7.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.25) {$s$};
		\node [style=none] (1) at (0, 0.7500001) {};
		\node [style=none] (2) at (1, -0) {,};
		\node [style=none] (3) at (3, -0.75) {};
		\node [style=copoint] (4) at (3, 0.25) {$e$};
		\node [style=none] (5) at (4, -0) {,};
		\node [style=scalar] (6) at (6, -0) {$p$};
		\node [style=none] (7) at (7, -0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> e8.tex <==
\dpt::
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -2) {};
		\node [style=none] (1) at (0.25, -2) {};
		\node [style=none] (2) at (-0.75, -2.5) {};
		\node [style=none] (3) at (-1.25, -2) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-0.25, -2) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (1.75, -0) {};
		\node [style=none] (10) at (-0.75, -0) {};
		\node [style=none] (11) at (-0.25, -0) {};
		\node [style=none] (12) at (1.25, -0) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=none] (14) at (0.75, -3) {};
		\node [style=none] (15) at (-1.25, 1) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (-0.25, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (1.75, 1) {};
		\node [style=none] (21) at (1.25, 1.5) {};
		\node [style=none] (22) at (0, 1) {};
		\node [style=none] (23) at (0.5, 2) {};
		\node [style=none] (24) at (-1.75, 2) {};
		\node [style=none] (25) at (-1.75, 1) {};
		\node [style=none] (26) at (-1.25, 3) {};
		\node [style=none] (27) at (-0.25, 3) {};
		\node [style=none] (28) at (-1.25, 2) {};
		\node [style=none] (29) at (-0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (4.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (12.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (14.center) to (13.center);
		\draw (25.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (26.center);
		\draw (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (0.25, 2) {};
		\node [style=none] (2) at (-0.75, 2.5) {};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-0.25, 2) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=none] (9) at (1.75, -0) {};
		\node [style=none] (10) at (-0.75, -0) {};
		\node [style=none] (11) at (-0.25, -0) {};
		\node [style=none] (12) at (1.25, -0) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (0.75, 3) {};
		\node [style=none] (15) at (-1.25, -1) {};
		\node [style=none] (16) at (-1.25, -1) {};
		\node [style=none] (17) at (-0.25, -1) {};
		\node [style=none] (18) at (0.75, -1) {};
		\node [style=none] (19) at (1.25, -1) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (21) at (1.25, -1.5) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (23) at (0.5, -2) {};
		\node [style=none] (24) at (-1.75, -2) {};
		\node [style=none] (25) at (-1.75, -1) {};
		\node [style=none] (26) at (-1.25, -3) {};
		\node [style=none] (27) at (-0.25, -3) {};
		\node [style=none] (28) at (-1.25, -2) {};
		\node [style=none] (29) at (-0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (4.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (12.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (14.center) to (13.center);
		\draw (25.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (26.center);
		\draw (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> e9.tex <==
\dpt::
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0.5, -1.5) {$A$};
		\node [style=none] (4) at (0.5, 1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapadj] (0) at (0, -0) {$f^\dpt$};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0.5, -1.5) {$B$};
		\node [style=none] (4) at (0.5, 1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> ee1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (0) at (0.7500001, -0.5) {$\psi_i$};
		\node [style=kpoint] (1) at (2.25, -0.5) {$\psi_i$};
		\node [style=none] (2) at (0.7500001, 0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (-2.25, -0) {$\sum_i$};
		\node [style=scalar] (5) at (-1, -0) {$r_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> ee2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (0) at (0.7500001, -0.5) {$\psi_i$};
		\node [style=kpoint] (1) at (2.25, -0.5) {$\psi_i$};
		\node [style=none] (2) at (0.7500001, 0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (-2.25, -0) {$\sum_i$};
		\node [style=scalar] (5) at (-1, -0) {$p_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> ee3.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (3.25, -0) {$\sum_i$};
		\node [style=scalar] (5) at (4.25, -0) {$r_i$};
		\node [style=mapconj] (6) at (6, -0) {$f_i$};
		\node [style=map] (7) at (7.75, -0) {$f_i$};
		\node [style=none] (8) at (6, 1) {};
		\node [style=none] (9) at (6, -1) {};
		\node [style=none] (10) at (7.75, -1) {};
		\node [style=none] (11) at (7.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (1.center) to (0);
		\draw [style=doubled] (0) to (2.center);
		\draw (8.center) to (6);
		\draw (6) to (9.center);
		\draw (11.center) to (7);
		\draw (7) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> f1.tex <==
\#\left(
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=map] (3) at (2, -0) {$g$};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right) = \#\left(
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right)\#\left(
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (3) at (2, -0) {$g$};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right),\quad\#\left(
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -1) {$f$};
		\node [style=map] (1) at (0, 1) {$g$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right)=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -1) {$\#(g)$};
		\node [style=map] (1) at (0, 1) {$\#(f)$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> f10.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$h$};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=map] (4) at (4, -0) {$f$};
		\node [style=none] (5) at (4, -2) {};
		\node [style=none] (6) at (4, 2) {};
		\node [style=none] (7) at (6, -0) {$+$};
		\node [style=map] (8) at (7.999999, -0) {$g$};
		\node [style=none] (9) at (7.999999, -2) {};
		\node [style=none] (10) at (7.999999, 2) {};
		\node [style=none] (11) at (7.0, -3.5) {{\rotatebox{-45}{$\,\iff$}}};
		\node [style=none] (12) at (10.75, -10.25) {};
		\node [style=map] (13) at (10.75, -8.25) {$f$};
		\node [style=none] (14) at (5.5, -10.25) {};
		\node [style=none] (15) at (14.5, -8.25) {$+$};
		\node [style=none] (16) at (8.999999, -8.25) {$=$};
		\node [style=none] (17) at (5.5, -6.25) {};
		\node [style=map] (18) at (16.25, -8.25) {$g$};
		\node [style=none] (19) at (16.25, -6.25) {};
		\node [style=none] (20) at (16.25, -10.25) {};
		\node [style=none] (21) at (10.75, -6.25) {};
		\node [style=map] (22) at (5.5, -8.25) {$h$};
		\node [style=none] (23) at (4.75, -6.25) {};
		\node [style=none] (24) at (6.25, -5) {};
		\node [style=none] (25) at (7.75, -6.25) {};
		\node [style=none] (26) at (4.75, -10.25) {};
		\node [style=none] (27) at (7.75, -10.25) {};
		\node [style=none] (28) at (6.25, -11.5) {};
		\node [style=none] (29) at (7, -10.25) {};
		\node [style=none] (30) at (7, -6.25) {};
		\node [style=none] (31) at (6.25, -5.75) {$\psi$};
		\node [style=none] (32) at (12.25, -6.25) {};
		\node [style=none] (33) at (10, -6.25) {};
		\node [style=none] (34) at (11.5, -5.75) {$\psi$};
		\node [style=none] (35) at (11.5, -5) {};
		\node [style=none] (36) at (13, -6.25) {};
		\node [style=none] (37) at (10.75, -6.25) {};
		\node [style=none] (38) at (17.75, -6.25) {};
		\node [style=none] (39) at (15.5, -6.25) {};
		\node [style=none] (40) at (17, -5.75) {$\psi$};
		\node [style=none] (41) at (17, -5) {};
		\node [style=none] (42) at (18.5, -6.25) {};
		\node [style=none] (43) at (16.25, -6.25) {};
		\node [style=none] (44) at (6.25, -10.75) {$\phi$};
		\node [style=none] (45) at (11.5, -10.75) {$\phi$};
		\node [style=none] (46) at (10.75, -10.25) {};
		\node [style=none] (47) at (10, -10.25) {};
		\node [style=none] (48) at (12.25, -10.25) {};
		\node [style=none] (49) at (11.5, -11.5) {};
		\node [style=none] (50) at (13, -10.25) {};
		\node [style=none] (51) at (17, -10.75) {$\phi$};
		\node [style=none] (52) at (16.25, -10.25) {};
		\node [style=none] (53) at (15.5, -10.25) {};
		\node [style=none] (54) at (17.75, -10.25) {};
		\node [style=none] (55) at (17, -11.5) {};
		\node [style=none] (56) at (18.5, -10.25) {};
		\node [style=none] (57) at (7.5, -8.25) {$C$};
		\node [style=none] (58) at (12.75, -8.25) {$C$};
		\node [style=none] (59) at (18.25, -8.25) {$C$};
		\node [style=none] (60) at (21.5, -8.25) {$\forall \psi, \phi, C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (5.center) to (4);
		\draw (4) to (6.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (22);
		\draw (22) to (17.center);
		\draw (12.center) to (13);
		\draw (13) to (21.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (29.center) to (30.center);
		\draw (48.center) to (32.center);
		\draw (38.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> f12.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {$\left<\psi,\phi\right>=$};
		\node [style=dcopoint] (1) at (3.75, 0.5000001) {$\psi^\dax$};
		\node [style=dpoint] (2) at (3.75, -0.5000001) {$\phi$};
		\node [style=none] (3) at (5.5, -0) {$=$};
		\node [style=none] (4) at (6.5, -0) {$\dax$};
		\node [style=dcopoint] (5) at (8, 0.5000001) {$\psi^\dax$};
		\node [style=dpoint] (6) at (8, -0.5000001) {$\phi$};
		\node [style=none] (7) at (7.25, 1.5) {};
		\node [style=none] (8) at (7.25, -1.25) {};
		\node [style=none] (9) at (8.75, -1.25) {};
		\node [style=none] (10) at (8.75, 1.5) {};
		\node [style=none] (11) at (10, -0) {$=$};
		\node [style=dcopoint] (12) at (11.5, 0.5000001) {$\phi^\dax$};
		\node [style=dpoint] (13) at (11.5, -0.5000001) {$\psi$};
		\node [style=none] (14) at (14, -0) {$=\left<\phi,\psi\right>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (2) to (1);
		\draw [style=doubled] (6) to (5);
		\draw [bend left=15, looseness=1.00] (8.center) to (7.center);
		\draw [bend right=15, looseness=1.00] (9.center) to (10.center);
		\draw [style=doubled] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> f13.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {$\left<\phi,a\psi+b\chi\right>\ =$};
		\node [style=scalar] (1) at (4.75, -0) {$a$};
		\node [style=dcopoint] (2) at (6.25, 0.5000001) {$\phi^\dax$};
		\node [style=dpoint] (3) at (6.25, -0.5000001) {$\psi$};
		\node [style=scalar] (4) at (8.25, -0) {$b$};
		\node [style=dcopoint] (5) at (9.75, 0.5000001) {$\phi^\dax$};
		\node [style=dpoint] (6) at (9.75, -0.5000001) {$\chi$};
		\node [style=none] (7) at (7.25, -0) {$+$};
		\node [style=none] (8) at (14.25, -0) {$=\ a\left<\phi,\psi\right>+b\left<\phi,\chi\right>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (3) to (2);
		\draw [style=doubled] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> f14a.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0) {$\left<\chi,\chi\right>\ =$};
		\node [style=dcopoint] (1) at (-3.5, 0.4999999) {$\chi^\dax$};
		\node [style=dpoint] (2) at (-3.5, -0.4999999) {$\chi$};
		\node [style=none] (3) at (-1.5, 0) {$=$};
		\node [style=dcopoint] (4) at (2, 0.4999999) {$\psi^\dax$};
		\node [style=dpoint] (5) at (2, -0.4999999) {$\psi$};
		\node [style=scalar] (6) at (0.25, 0.5) {$r$};
		\node [style=scalar] (7) at (0.25, -0.5) {$r$};
		\node [style=none] (8) at (4, 0) {$=$};
		\node [style=scalar] (9) at (5.25, -0.5) {$r$};
		\node [style=scalar] (10) at (5.25, 0.5) {$r$};
		\node [style=scalar] (11) at (6, 0) {$1$};
		\node [style=none] (12) at (7.5, 0) {$\geq\  0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (2) to (1);
		\draw [style=doubled] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> f14b.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9999999, -1.5) {$\left<\chi,\chi\right>=$};
		\node [style=copoint] (1) at (3.75, -0.7499999) {$\chi^\#$};
		\node [style=point] (2) at (3.75, -2.25) {$\chi$};
		\node [style=none] (3) at (5.75, -1.5) {$=$};
		\node [style=copoint] (4) at (9.25, -0.7499999) {$\psi^\#$};
		\node [style=point] (5) at (9.25, -2.25) {$\psi$};
		\node [style=scalar] (6) at (7.499999, -0.9999999) {$r$};
		\node [style=scalar] (7) at (7.499999, -2) {$r$};
		\node [style=none] (8) at (11.25, -1.5) {$=$}; 
		\node [style=scalar] (9) at (12.5, -2) {$r$};
		\node [style=scalar] (10) at (12.5, -0.9999999) {$r$};
		\node [style=scalar] (11) at (13.25, -1.5) {$1$};
		\node [style=none] (12) at (14.75, -1.5) {$\geq 0$};
		\node [style=none] (13) at (6.499999, -4.5) {$\left<\chi,\chi\right>=0\quad \iff \quad r^2=0 \quad \iff \quad \psi = 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> f2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {$\# $};
		\node [style=point] (1) at (1, -0.75) {$\psi$};
		\node [style=copoint] (2) at (1, 0.75) {$\psi^{\#}$};
		\node [style=none] (3) at (3.5, -0) {$=$};
		\node [style=none] (4) at (3, -2.5) {$\diageq$};
		\node [style=copoint] (5) at (4.75, -3) {$\psi^\#$};
		\node [style=point] (6) at (4.75, -5) {$\psi^{\#^\#}$};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (2, -1.5) {}; 
		\node [style=none] (10) at (2, 1.75) {};
		\node [style=none] (11) at (5, -0) {$\#(1)$};
		\node [style=none] (12) at (6.5, -0) {$=$};
		\node [style=none] (13) at (7.25, -0) {$1$};
		\node [style=none] (15) at (10, -3) {$\implies$};
		\node [style=point] (16) at (13.25, -4) {$\psi^{\#^\#}$};
		\node [style=none] (17) at (15, -3.5) {$=$};
		\node [style=point] (18) at (16.25, -4) {$\psi$};
		\node [style=none] (19) at (13.25, -2.5) {};
		\node [style=none] (20) at (16.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (6) to (5);
		\draw [bend left=15, looseness=1.00] (8.center) to (7.center);
		\draw [bend right=15, looseness=1.00] (9.center) to (10.center);
		\draw (16) to (19.center);
		\draw (18) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> f2a.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {$\dax $};
		\node [style=point] (1) at (-0.25, -0.4999999) {$\psi\ $};
		\node [style=copoint] (2) at (-0.25, 0.4999999) {$\psi^{\dax}$};
		\node [style=none] (3) at (2.25, 0) {$=$};
		\node [style=copoint] (4) at (-5.75, 0.7499999) {$\psi^{\dax\ }$};
		\node [style=point] (5) at (-5.75, -0.7499999) {$\psi^{\dax^\dax}$};
		\node [style=none] (6) at (-1.25, 1.5) {};
		\node [style=none] (7) at (-1.25, -1.25) {};
		\node [style=none] (8) at (0.7499999, -1.25) {};
		\node [style=none] (9) at (0.7499999, 1.5) {};
		\node [style=none] (10) at (3.75, 0) {$\dax(1)$};
		\node [style=none] (11) at (5.25, 0) {$=$};
		\node [style=none] (12) at (6, 0) {$1$};
		\node [style=none] (13) at (-3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (5) to (4);
		\draw [bend left=15, looseness=1.00] (7.center) to (6.center);
		\draw [bend right=15, looseness=1.00] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> f2b.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2.25, -0.5) {$\psi^{\#^\#}$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=point] (2) at (1.5, -0.5) {$\psi$};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> f3.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {$\#$};
		\node [style=none] (1) at (0.5, -0) {$\#$};
		\node [style=copoint] (2) at (2, 0.75) {$e$};
		\node [style=point] (3) at (2, -0.75) {$\psi$};
		\node [style=none] (4) at (4.75, -0) {$=$};
		\node [style=point] (5) at (6.75, -0.75) {$\psi$};
		\node [style=copoint] (6) at (6.75, 1) {$e^{\#^\#}$};
		\node [style=none] (7) at (3.75, -2.75) {$\diageq$};
		\node [style=copoint] (8) at (5, -3.5) {$e$};
		\node [style=point] (9) at (5, -5) {$\psi$};
		\node [style=none] (10) at (1.25, 1.5) {};
		\node [style=none] (11) at (1.25, -1.5) {};
		\node [style=none] (12) at (2.75, -1.5) {};
		\node [style=none] (13) at (2.75, 1.5) {};
		\node [style=none] (14) at (0.25, 1.5) {};
		\node [style=none] (15) at (0.25, -1.5) {};
		\node [style=none] (16) at (3.25, -1.5) {};
		\node [style=none] (17) at (3.25, 1.5) {};
		\node [style=none] (18) at (7.25, -3.5) {$\forall$};
		\node [style=point] (19) at (8.25, -4) {$\psi$};
		\node [style=none] (20) at (8.25, -3) {};
		\node [style=none] (21) at (11.75, -3.5) {$\implies$};
		\node [style=copoint] (22) at (14.5, -3.25) {$e$};
		\node [style=copoint] (23) at (17.5, -3.25) {$e^{\#^\#}$};
		\node [style=none] (24) at (15.75, -3.25) {$=$};
		\node [style=none] (25) at (14.5, -4.5) {};
		\node [style=none] (26) at (17.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (9) to (8);
		\draw [bend left=15, looseness=1.00] (11.center) to (10.center);
		\draw [bend left=15, looseness=1.00] (13.center) to (12.center);
		\draw (5) to (6);
		\draw [bend left=15, looseness=1.00] (15.center) to (14.center);
		\draw [bend right=15, looseness=1.00] (16.center) to (17.center);
		\draw (19) to (20.center);
		\draw (22) to (25.center);
		\draw (23) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> f3a.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0) {$\dax $};
		\node [style=point] (1) at (5.499999, -0.4999999) {$\psi\ $};
		\node [style=copoint] (2) at (5.499999, 0.4999999) {$\psi^{\dax}$};
		\node [style=none] (3) at (7.999999, -0) {$=$};
		\node [style=copoint] (4) at (-5.75, 0.7499999) {$\psi^{\dax^{\dax^\dax}}$};
		\node [style=point] (5) at (-5.75, -0.7499999) {$\hspace{1.5mm} \psi\hspace{1.5mm} $};
		\node [style=none] (6) at (4.5, 1.5) {};
		\node [style=none] (7) at (4.5, -1.25) {};
		\node [style=none] (8) at (6.499999, -1.25) {};
		\node [style=none] (9) at (6.499999, 1.5) {};
		\node [style=none] (10) at (9.5, -0) {$\dax(\dax(1))$};
		\node [style=none] (11) at (11, -0) {$=$};
		\node [style=none] (12) at (11.75, -0) {$1$};
		\node [style=none] (13) at (-3.5, 0) {$=$};
		\node [style=point] (14) at (-0.7499999, -0.7499999) {$\psi^{\dax^{\dax}}$};
		\node [style=copoint] (15) at (-0.7499999, 0.7499999) {$\psi^{\dax^{\dax^\dax}}$};
		\node [style=none] (16) at (1.75, -0) {$=$};
		\node [style=none] (17) at (2.75, -0) {$\dax $};
		\node [style=none] (18) at (3.5, -1.25) {};
		\node [style=none] (19) at (3.5, 1.5) {};
		\node [style=none] (20) at (6.999999, -1.25) {};
		\node [style=none] (21) at (6.999999, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (5) to (4);
		\draw [bend left=15, looseness=1.00] (7.center) to (6.center);
		\draw [bend right=15, looseness=1.00] (8.center) to (9.center);
		\draw (14) to (15);
		\draw [bend left=15, looseness=1.00] (18.center) to (19.center);
		\draw [bend right=15, looseness=1.00] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> f4.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {$\dax$};
		\node [style=point] (1) at (2, -1.5) {$\psi$};
		\node [style=map] (2) at (2, -0) {$f$};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=point] (4) at (4, -1.5) {$\phi$};
		\node [style=map] (5) at (4, -0) {$g$};
		\node [style=none] (6) at (4, 1.5) {};
		\node [style=none] (7) at (7, -0) {$=$};
		\node [style=none] (8) at (6, -3.5) {$\diageq$};
		\node [style=copoint] (9) at (10, 1.5) {$\psi^\dax$};
		\node [style=copoint] (10) at (12, 1.5) {$\phi^\dax$};
		\node [style=none] (11) at (10, 0.25) {};
		\node [style=none] (12) at (12, 0.25) {};
		\node [style=none] (13) at (13, 0.25) {};
		\node [style=none] (14) at (12.5, -0.7499999) {};
		\node [style=none] (15) at (9.500001, -0.7499999) {};
		\node [style=none] (16) at (9.500001, 0.25) {};
		\node [style=none] (17) at (10, -0.7499999) {};
		\node [style=none] (18) at (12, -0.7499999) {};
		\node [style=none] (19) at (10, -1.75) {};
		\node [style=none] (20) at (12, -1.75) {};
		\node [style=none] (21) at (11, -0.25) {$\dax(f\otimes g)$};
		\node [style=none] (22) at (1.25, 1.75) {};
		\node [style=none] (23) at (1.25, -2.25) {};
		\node [style=none] (24) at (4.75, -2.25) {};
		\node [style=none] (25) at (4.75, 1.75) {};
		\node [style=map] (26) at (8, -6) {$\dax(f)$};
		\node [style=none] (27) at (11, -7.5) {};
		\node [style=copoint] (28) at (11, -4.5) {$\phi^\dax$};
		\node [style=map] (29) at (11, -6) {$\dax(g)$};
		\node [style=none] (30) at (8, -7.5) {};
		\node [style=copoint] (31) at (8, -4.5) {$\psi^\dax$};
		\node [style=none] (32) at (14, -5.5) {$\forall$};
		\node [style=point] (33) at (15, -5.75) {$\psi$};
		\node [style=point] (34) at (17, -5.75) {$\phi$};
		\node [style=none] (35) at (15, -4.75) {};
		\node [style=none] (36) at (17, -4.75) {};
		\node [style=none] (37) at (16, -5.5) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4) to (5);
		\draw (5) to (6.center);
		\draw (9) to (11.center);
		\draw (10) to (12.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw [bend left=15, looseness=1.00] (23.center) to (22.center);
		\draw [bend right=15, looseness=1.00] (24.center) to (25.center);
		\draw (31) to (26);
		\draw (26) to (30.center);
		\draw (28) to (29);
		\draw (29) to (27.center);
		\draw (33) to (35.center);
		\draw (34) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> f4a.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7499999, -0) {$\dax$};
		\node [style=point] (1) at (0.9999998, -1.5) {$\psi$};
		\node [style=map] (2) at (0.9999998, -0) {$f$};
		\node [style=none] (3) at (0.9999998, 1.5) {};
		\node [style=point] (4) at (3, -1.5) {$\phi$};
		\node [style=map] (5) at (3, -0) {$g$};
		\node [style=none] (6) at (3, 1.5) {};
		\node [style=none] (7) at (5.25, -0) {$=$};
		\node [style=copoint] (8) at (7, 1.5) {$\psi^\dax$};
		\node [style=copoint] (9) at (9, 1.5) {$\phi^\dax$};
		\node [style=none] (10) at (7, 0.5) {};
		\node [style=none] (11) at (9, 0.5) {};
		\node [style=none] (12) at (10, 0.5) {};
		\node [style=none] (13) at (9.5, -1) {};
		\node [style=none] (14) at (6.5, -1) {};
		\node [style=none] (15) at (6.5, 0.5) {};
		\node [style=none] (16) at (7, -1) {};
		\node [style=none] (17) at (9, -1) {};
		\node [style=none] (18) at (7, -1.75) {};
		\node [style=none] (19) at (9, -1.75) {};
		\node [style=none] (20) at (8, -0.25) {$\dax(f\otimes g)$};
		\node [style=none] (21) at (0.25, 1.75) {};
		\node [style=none] (22) at (0.25, -2.25) {};
		\node [style=none] (23) at (4, -2.25) {};
		\node [style=none] (24) at (4, 1.75) {};
		\node [style=map] (25) at (-7.25, -0.25) {$\dax(f)$};
		\node [style=none] (26) at (-4.25, -1.75) {};
		\node [style=copoint] (27) at (-4.25, 1.25) {$\phi^\dax$};
		\node [style=map] (28) at (-4.25, -0.25) {$\dax(g)$};
		\node [style=none] (29) at (-7.25, -1.75) {};
		\node [style=copoint] (30) at (-7.25, 1.25) {$\psi^\dax$};
		\node [style=none] (31) at (-1.999999, -0) {$=$};
		\node [style=none] (32) at (10.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4) to (5);
		\draw (5) to (6.center);
		\draw (8) to (10.center);
		\draw (9) to (11.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw [bend left=15, looseness=1.00] (22.center) to (21.center);
		\draw [bend right=15, looseness=1.00] (23.center) to (24.center);
		\draw (30) to (25);
		\draw (25) to (29.center);
		\draw (27) to (28);
		\draw (28) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> f5.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2500002, -0.4999997) {$\dax$};
		\node [style=point] (1) at (2, -2.25) {$\psi$};
		\node [style=map] (2) at (2, -0.7499999) {$f$};
		\node [style=map] (3) at (2, 0.7499999) {$g$};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=none] (5) at (5, -0.4999997) {$=$};
		\node [style=copoint] (6) at (8, 0.4999999) {$\psi^\dax$};
		\node [style=map] (7) at (8, -0.9999999) {$\dax(f\circ g)$};
		\node [style=none] (8) at (8, -2) {};
		\node [style=none] (9) at (4, -4) {$\diageq$};
		\node [style=map] (10) at (6.5, -7.25) {$\dax(g)$};
		\node [style=copoint] (11) at (6.5, -4.25) {$\psi^\dax$};
		\node [style=none] (12) at (6.5, -8.25) {};
		\node [style=map] (13) at (6.5, -5.75) {$\dax(f)$};
		\node [style=none] (14) at (1.25, 2) {};
		\node [style=none] (15) at (2.75, 2) {};
		\node [style=none] (16) at (1.25, -3) {};
		\node [style=none] (17) at (2.75, -3) {};
		\node [style=point] (18) at (10, -6.5) {$\psi$};
		\node [style=none] (19) at (9.000001, -6.25) {$\forall$};
		\node [style=none] (20) at (10, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw (7) to (6);
		\draw (8.center) to (7);
		\draw (11) to (13);
		\draw (13) to (10);
		\draw (10) to (12.center);
		\draw [bend left=15, looseness=1.00] (16.center) to (14.center);
		\draw [bend right=15, looseness=1.00] (17.center) to (15.center);
		\draw (18) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> f5a.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$\dax$};
		\node [style=point] (1) at (1.75, -1.75) {$\psi$};
		\node [style=map] (2) at (1.75, -0.25) {$f$};
		\node [style=map] (3) at (1.75, 1.25) {$g$};
		\node [style=none] (4) at (1.75, 2.25) {};
		\node [style=none] (5) at (4.25, -0) {$=$};
		\node [style=copoint] (6) at (7, 1) {$\psi^\dax$};
		\node [style=map] (7) at (7, -0.5) {$\dax(f\circ g)$};
		\node [style=none] (8) at (7, -1.5) {};
		\node [style=map] (9) at (-4, -1.5) {$\dax(g)$};
		\node [style=copoint] (10) at (-4, 1.5) {$\psi^\dax$};
		\node [style=none] (11) at (-4, -2.5) {};
		\node [style=map] (12) at (-4, -0) {$\dax(f)$};
		\node [style=none] (13) at (1, 2.5) {};
		\node [style=none] (14) at (2.75, 2.5) {};
		\node [style=none] (15) at (1, -2.5) {};
		\node [style=none] (16) at (2.75, -2.5) {};
		\node [style=none] (17) at (-1.5, -0) {$=$};
		\node [style=none] (18) at (8.75, -0) {};
		\node [style=none] (19) at (8.75, -0.25) {};
		\node [style=none] (20) at (9.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw (7) to (6);
		\draw (8.center) to (7);
		\draw (10) to (12);
		\draw (12) to (9);
		\draw (9) to (11.center);
		\draw [bend left=15, looseness=1.00] (15.center) to (13.center);
		\draw [bend right=15, looseness=1.00] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> f6.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (2, -1.5) {$\psi$};
		\node [style=map] (1) at (2, -0) {$f$};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=point] (3) at (4, -1.5) {$\phi$};
		\node [style=map] (4) at (4, -0) {$g$};
		\node [style=none] (5) at (4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (3) to (4);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> f7.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (2, -2.25) {$\psi$};
		\node [style=map] (1) at (2, -0.7499999) {$f$};
		\node [style=map] (2) at (2, 0.7499999) {$g$};
		\node [style=none] (3) at (2, 2.25) {};
		\node [style=none] (4) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> f8.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.4999999, 1.5) {};
		\node [style=none] (9) at (2.5, 1.5) {};
		\node [style=none] (10) at (0.4999999, -1.5) {};
		\node [style=none] (11) at (2.5, -1.5) {};
		\node [style=none] (12) at (1.5, -0) {$\dax(f\otimes g)$};
		\node [style=none] (13) at (4, -0) {$=$};
		\node [style=none] (14) at (6, -1.5) {};
		\node [style=map] (15) at (6, -0) {$\dax(f)$};
		\node [style=none] (16) at (6, 1.5) {};
		\node [style=none] (17) at (9.000001, -1.5) {};
		\node [style=map] (18) at (9, -0) {$\dax(g)$};
		\node [style=none] (19) at (9.000001, 1.5) {};
		\node [style=none] (20) at (12, -0) {\&};
		\node [style=none] (21) at (15, -1.5) {};
		\node [style=map] (22) at (15, -0) {$\dax(g\circ f)$};
		\node [style=none] (23) at (15, 1.5) {};
		\node [style=none] (24) at (18, -0) {$=$};
		\node [style=map] (25) at (20, -0.7499999) {$\dax(g)$};
		\node [style=map] (26) at (20, 0.7499999) {$\dax(f)$};
		\node [style=none] (27) at (20, 2.25) {};
		\node [style=none] (28) at (20, -2.25) {};
		\node [style=none] (29) at (21.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw (6.center) to (11.center);
		\draw (14.center) to (15);
		\draw (15) to (16.center);
		\draw (17.center) to (18);
		\draw (18) to (19.center);
		\draw (21.center) to (22);
		\draw (22) to (23.center);
		\draw (28.center) to (25);
		\draw (25) to (26);
		\draw (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> f9.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {Consider};
		\node [style=none] (1) at (3, -0) {$p$};
		\node [style=none] (2) at (4, -0) {$=$};
		\node [style=point] (3) at (5.5, -0.9999999) {$\psi$};
		\node [style=copoint] (4) at (5.5, 0.9999999) {$\phi^\#$};
		\node [style=none] (5) at (8, -0) {where};
		\node [style=point] (6) at (11, -0.9999999) {$\psi$};
		\node [style=copoint] (7) at (11, 0.9999999) {$\psi^\#$};
		\node [style=point] (8) at (16, -0.9999999) {$\phi$};
		\node [style=copoint] (9) at (16, 0.9999999) {$\phi^\#$};
		\node [style=none] (10) at (13.5, -0) {$=1=$};
		\node [style=none] (11) at (2.25, -3) {then axiom 1 implies that};
		\node [style=none] (12) at (7.5, -3) {$0\leq p\leq 1$};
		\node [style=none] (13) at (0.4999999, -6) {now consider};
		\node [style=none] (14) at (4.5, -6) {$\#(p)$};
		\node [style=none] (15) at (6.25, -6) {$=$};
		\node [style=point] (16) at (8.5, -7) {$\phi^{\#^\#}$};
		\node [style=copoint] (17) at (8.5, -5) {$\psi^\#$};
		\node [style=none] (18) at (11, -5.75) {$=$};
		\node [style=point] (19) at (13, -7) {$\phi$};
		\node [style=copoint] (20) at (13, -5) {$\psi^\#$};
		\node [style=none] (21) at (2.25, -9) {and again axiom 1 implies};
		\node [style=none] (22) at (8.25, -9) {$0\leq \#(p)\leq 1$};
		\node [style=none] (23) at (18, -0) {,};
		\node [style=none] (24) at (10, -3) {,};
		\node [style=none] (25) at (15, -6) {,};
		\node [style=none] (26) at (11, -9) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (17) to (16);
		\draw (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> ff2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1.25) {$\psi$};
		\node [style=map] (1) at (0, 0.5) {$f$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0.5, -0.5) {$A$};
		\node [style=none] (4) at (0.5, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=none] (0) to (1);
		\draw [style=none](1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> ff3.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.25) {};
		\node [style=map] (1) at (0, -0.75) {$f^\dax$};
		\node [style=copoint] (2) at (0, 1) {$\psi^\dax$};
		\node [style=none] (3) at (0.5, -1.75) {$B$};
		\node [style=none] (4) at (0.5, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> h2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (-2, 0) {$\textgoth{D}$};
		\node [style=none] (4) at (2, 0) {$\mapsto$};
		\node [style=none] (5) at (4, -1.5) {};
		\node [style=mapconj] (6) at (4, 0) {$f$};
		\node [style=none] (7) at (4, 1.5) {};
		\node [style=none] (8) at (5.75, -1.5) {};
		\node [style=map] (9) at (5.75, -0) {$f$};
		\node [style=none] (10) at (5.75, 1.5) {};
		\node [style=none] (11) at (-1.25, -0) {\emph{::}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
		\draw (8.center) to (9);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> h3.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointtrans] (0) at (0, 0.75) {$\phi$};
		\node [style=kpointconj] (1) at (0, -0.75) {$\psi$};
		\node [style=kpoint] (2) at (1.25, -0.75) {$\psi$};
		\node [style=kpointadj] (3) at (1.25, 0.75) {$\phi$};
%		\node [style=none] (4) at (2.75, -0) {$=$};
		\node [style=none] (5) at (4.75, -0) {$=\ c^* c \in \mathds{R}^+$};
%		\node [style=none] (6) at (5.25, -0) {$c$};
%		\node [style=none] (7) at (6.75, -0) {$\in \mathds{R}^+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture} 

==> i1.tex <==
\left<\rho_1,\rho_2\right>:=\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (1.5, -0) {$M$};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (1.5, 2.75) {};
		\node [style=none] (11) at (3, 1.5) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (13) at (1.5, -2.75) {};
		\node [style=none] (14) at (3, -1.5) {};
		\node [style=none] (15) at (0.75, 1.5) {};
		\node [style=none] (16) at (2.25, 1.5) {};
		\node [style=none] (17) at (0.75, -1.5) {};
		\node [style=none] (18) at (2.25, -1.5) {};
		\node [style=none] (19) at (1.5, 2) {$\rho_1^\dadj$};
		\node [style=none] (20) at (1.5, -2) {$\rho_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (4.center);
		\draw (16.center) to (5.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (6.center);
		\draw (18.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> i2.tex <==
\#\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (2.25, -0) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (1.5, -0) {};
		\node [style=none] (7) at (0.75, -0.5) {$\rho_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}\right)=\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.5) {};
		\node [style=none] (1) at (2.25, -1.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (1.5, -0) {$M$};
		\node [style=none] (11) at (0.75, 1.5) {};
		\node [style=none] (12) at (2.25, 1.5) {};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (1.5, 2.75) {};
		\node [style=none] (16) at (1.5, 2) {$\rho_1^\daggerH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (8.center);
		\draw (1.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (11.center) to (6.center);
		\draw (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> i3.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapconj] (0) at (0.9999999, -0) {$m$};
		\node [style=map] (1) at (3, -0) {$m$};
		\node [style=none] (2) at (0.9999999, -1.5) {};
		\node [style=none] (3) at (3, -1.5) {};
		\node [style=none] (4) at (0.25, 1.5) {};
		\node [style=none] (5) at (3.75, 1.5) {};
		\node [style=none] (6) at (0.9999999, 1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (2, 2.75) {};
		\node [style=none] (9) at (2, 2) {$\rho_1^\tdadj$};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (3.75, -1.5) {};
		\node [style=none] (12) at (2, -2.75) {};
		\node [style=none] (13) at (2, -2) {$\rho_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
		\draw (4.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (4.center);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (12.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> i4.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (2.25, 1.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (2.25, -1.5) {};
		\node [style=mapconj] (4) at (0.5, -0) {$m$};
		\node [style=map] (5) at (2.25, -0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (4) to (0);
		\draw (3) to (5);
		\draw (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture} 

==> i5.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.4999999, 0.25) {};
		\node [style=none] (1) at (2.25, 0.25) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (2.25, -1.5) {};
		\node [style=mapconj] (4) at (0.4999999, -0.4999999) {$m$};
		\node [style=map] (5) at (2.25, -0.4999999) {$m$};
		\node [style=none] (6) at (0.4999999, 1.5) {};
		\node [style=none] (7) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (0.center);
		\draw (3.center) to (5);
		\draw (5) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> i6.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (2.25, 1.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (2.25, -1.5) {};
		\node [style=mapconj] (4) at (0.5, -0) {$m$};
		\node [style=map] (5) at (2.25, -0) {$m$};
		\node [style=none] (6) at (-6, 1.5) {};
		\node [style=none] (7) at (-4.5, 1.5) {};
		\node [style=none] (8) at (-6, 0.5) {};
		\node [style=none] (9) at (-4.5, 0.5) {};
		\node [style=none] (10) at (-6, -0.5) {};
		\node [style=none] (11) at (-4.5, -0.5) {};
		\node [style=none] (12) at (-4, 0.5) {};
		\node [style=none] (13) at (-4, -0.5) {};
		\node [style=none] (14) at (-6.5, 0.5) {};
		\node [style=none] (15) at (-6.5, -0.5) {};
		\node [style=none] (16) at (-6, -1.5) {};
		\node [style=none] (17) at (-4.5, -1.5) {};
		\node [style=none] (18) at (-5.25, -0) {$M$};
		\node [style=none] (19) at (-2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (0.center);
		\draw (3.center) to (5);
		\draw (5) to (1.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (7.center);
		\draw (16.center) to (10.center);
		\draw (17.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> j1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f^*$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (2, -0) {$:=$};
		\node [style=none] (4) at (4, -1.5) {};
		\node [style=mapconj] (5) at (4, -0) {$f$};  
		\node [style=none] (6) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (5);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> j2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (3, -0) {};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=none] (3) at (0.7500001, -0) {};
		\node [style=none] (4) at (2.25, -0) {};
		\node [style=none] (5) at (0.7500001, 0.9999998) {};
		\node [style=none] (6) at (2.25, 0.9999998) {};
		\node [style=none] (7) at (1.5, -0.5000003) {$\rho_\alpha$};
		\node [style=none] (8) at (4, -0) {$:=$};
		\node [style=none] (9) at (5, -0) {$\sum_i$};
		\node [style=scalar] (10) at (6.25, -0) {$r_i$};
		\node [style=kpointconj] (11) at (8, -0.5000003) {$\psi_i$};
		\node [style=kpoint] (12) at (9.5, -0.5000003) {$\psi_i$};
		\node [style=none] (13) at (8, 0.9999998) {};
		\node [style=none] (14) at (9.5, 0.9999998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw (13.center) to (11);
		\draw (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> j3.tex <==
\dadj\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (3, -0.75) {};
		\node [style=none] (2) at (1.5, -2) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (2.25, -0.75) {};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (2.25, 1.25) {};
		\node [style=none] (7) at (1.5, -1.25) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (5.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}\right)= \dadj\left(
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, -0) {$\sum_i$};
		\node [style=scalar] (1) at (6.25, -0) {$r_i$};
		\node [style=kpointconj] (2) at (7.5, -1) {$\psi_i$};
		\node [style=kpoint] (3) at (9, -1) {$\psi_i$};
		\node [style=none] (4) at (7.5, 1) {};
		\node [style=none] (5) at (9, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}\right) =\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -0) {$\sum_i$};
		\node [style=scalar] (1) at (5.25, -0) {$r_i$};
		\node [style=kpointtrans] (2) at (7, 1) {$\psi_i^\tdadj$};
		\node [style=kpointadj] (3) at (9, 1) {$\psi_i^\tdadj$};
		\node [style=mapconj] (4) at (7, -0.7500001) {$m$};
		\node [style=map] (5) at (9, -0.7500001) {$m$};
		\node [style=none] (6) at (7, -2) {};
		\node [style=none] (7) at (9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (5) to (3);
		\draw (6.center) to (4);
		\draw (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}=\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapconj] (0) at (7, -0.7500001) {$m$};
		\node [style=map] (1) at (9, -0.7500001) {$m$};
		\node [style=none] (2) at (7, -2) {};
		\node [style=none] (3) at (9, -2) {};
		\node [style=none] (4) at (6.25, 0.4999999) {};
		\node [style=none] (5) at (9.75, 0.4999999) {};
		\node [style=none] (6) at (7, 0.4999999) {};
		\node [style=none] (7) at (9, 0.4999999) {};
		\node [style=none] (8) at (8, 1.75) {};
		\node [style=none] (9) at (8, 0.9999998) {$\rho_1^\tdadj$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
		\draw (4.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (4.center);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> k1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3, -2) {};
		\node [style=copoint] (6) at (3, -0.75) {$\phi$};
		\node [style=point] (7) at (3, 0.75) {$\psi$};
		\node [style=none] (8) at (5, -0) {$\iff$};
		\node [style=none] (9) at (8, 2.5) {};
		\node [style=mapadj] (10) at (8, 1) {$f^\dadj$};
		\node [style=map] (11) at (8, -1) {$f$};
		\node [style=none] (12) at (8, -2.5) {};
		\node [style=none] (13) at (8, -1) {};
		\node [style=none] (14) at (8, 0.75) {};
		\node [style=none] (15) at (11, 2) {};
		\node [style=none] (16) at (11, -2) {};
		\node [style=point] (17) at (11, 0.75) {$\chi$};
		\node [style=copoint] (18) at (11, -0.75) {$\phi$};
		\node [style=none] (19) at (9.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (7) to (4.center);
		\draw (5.center) to (6);
		\draw (12.center) to (11);
		\draw (11) to (10);
		\draw (10) to (9.center);
		\draw (17) to (15.center);
		\draw (16.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture} 

==> l1.tex <==
\#\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (2.25, -0) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (1.5, -0) {};
		\node [style=none] (7) at (0.75, -0.5) {$\rho_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}\right)=\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapconj] (0) at (7, -1) {$m$};
		\node [style=map] (1) at (9, -1) {$m$};
		\node [style=none] (2) at (7, -3) {};
		\node [style=none] (3) at (9, -3) {};
		\node [style=none] (4) at (6.25, 1) {};
		\node [style=none] (5) at (9.75, 1) {};
		\node [style=none] (6) at (7, 1) {};
		\node [style=none] (7) at (9, 1) {};
		\node [style=none] (8) at (8, 2.25) {};
		\node [style=none] (9) at (8, 1.5) {$\rho_1^\daggerH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
		\draw (4.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (4.center);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> l2.tex <==
\#\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (0) at (0, -0) {$\psi$};
		\node [style=kpoint] (1) at (1.5, -0) {$\psi$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}\right)=\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointtrans] (0) at (0, 2) {$\phi$};
		\node [style=kpointadj] (1) at (1.5, 2) {$\phi$};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> l3.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.4999999, -0.2500001) {$\psi$};
		\node [style=none] (1) at (-0.4999999, 0.9999999) {};
		\node [style=none] (2) at (1, -0) {$=$};
		\node [style=none] (3) at (2.5, -0) {$\sum_i p_i$};
		\node [style=point] (4) at (4.25, -0.2500001) {$\psi_i$};
		\node [style=none] (5) at (4.25, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> l4.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.25, -0) {$\psi$};
		\node [style=copoint] (1) at (-0.25, 0.9999999) {$e$};
		\node [style=none] (2) at (8.5, 0.4999999) {$=$};
		\node [style=none] (3) at (5.5, 0.5) {$\sum_i p_i$};
		\node [style=point] (4) at (7.25, -0) {$\psi_i$};
		\node [style=copoint] (5) at (7.25, 0.9999999) {$e$};
		\node [style=none] (6) at (1, 0.5) {$=$};
		\node [style=none] (7) at (2, 0.5) {$1$};
		\node [style=none] (8) at (3.5, 0.5) {$\implies$};
		\node [style=none] (9) at (9.5, 0.4999999) {$1$};
		\node [style=point] (10) at (5.5, -2.5) {$\psi_i$};
		\node [style=none] (11) at (3.5, -2) {$\implies$};
		\node [style=none] (12) at (6.75, -2) {$=$};
		\node [style=copoint] (13) at (5.5, -1.5) {$e$};
		\node [style=none] (14) at (7.75, -2) {$1\ ,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (5) to (4);
		\draw (13) to (10);
	\end{pgfonlayer}
\end{tikzpicture} 

==> m1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.5) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=map] (2) at (0.75, 0) {$h$};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (1.5, 2.5) {};
		\node [style=none] (5) at (3, 1.25) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (3, -1.5) {};
		\node [style=none] (8) at (1.5, -2.75) {};
		\node [style=none] (9) at (2.25, -1.5) {};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (1.5, 1.75) {$\psi$};
		\node [style=none] (12) at (1.5, -2) {$\phi$};
		\node [style=none] (13) at (2.75, 0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> m2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, -1.5) {};
		\node [style=map] (1) at (8.75, 0) {$f_i$};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (4.25, 0) {$=$};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (8.75, 1.25) {};
		\node [style=map] (6) at (0.75, 0) {$h$};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (1.5, 2.5) {};
		\node [style=none] (9) at (3, 1.25) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (3, -1.5) {};
		\node [style=none] (12) at (1.5, -2.75) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (2.25, 1.25) {};
		\node [style=none] (15) at (1.5, 1.75) {$\psi$};
		\node [style=none] (16) at (10.25, 1.25) {};
		\node [style=none] (17) at (8, 1.25) {};
		\node [style=none] (18) at (9.5, 1.75) {$\psi$};
		\node [style=none] (19) at (9.5, 2.5) {};
		\node [style=none] (20) at (11, 1.25) {};
		\node [style=none] (21) at (8.75, 1.25) {};
		\node [style=none] (22) at (1.5, -2) {$\phi$};
		\node [style=none] (23) at (9.5, -2) {$\phi$};
		\node [style=none] (24) at (8.75, -1.5) {};
		\node [style=none] (25) at (8, -1.5) {};
		\node [style=none] (26) at (10.25, -1.5) {};
		\node [style=none] (27) at (9.5, -2.75) {};
		\node [style=none] (28) at (11, -1.5) {};
		\node [style=none] (29) at (2.75, 0) {$C$};
		\node [style=none] (30) at (10.75, 0) {$C$};
		\node [style=none] (31) at (14, 0) {$\forall\ \psi,\ \phi,\ C$};
		\node [style=none] (32) at (6, 0) {$\sum_i$};
		\node [style=none] (33) at (7.75, 2.5) {};
		\node [style=none] (34) at (7.75, -2.75) {};
		\node [style=none] (35) at (11.25, -3) {};
		\node [style=none] (36) at (11.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (6) to (4.center);
		\draw (0.center) to (1);
		\draw (1) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (13.center) to (14.center);
		\draw (26.center) to (16.center);
		\draw [bend right=15, looseness=1.00] (33.center) to (34.center);
		\draw [bend left=15, looseness=1.00] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> x1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (12, -0.4999999) {$\phi$};
		\node [style=none] (1) at (0.9999999, -0) {$=$};
		\node [style=none] (2) at (10, -0) {$=1=$};
		\node [style=copoint] (3) at (12, 0.4999999) {$\phi^\dax$};
		\node [style=point] (4) at (2.5, -0.4999999) {$\psi$};
		\node [style=none] (5) at (0, -0) {$p$};
		\node [style=none] (6) at (5, -0) {where};
		\node [style=copoint] (7) at (2.5, 0.4999999) {$\phi^\dax$};
		\node [style=point] (8) at (8.000001, -0.4999999) {$\psi$};
		\node [style=copoint] (9) at (8.000001, 0.4999999) {$\psi^\dax$};
		\node [style=none] (10) at (13, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7);
		\draw (8) to (9);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> x2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (4, 0.625) {$\psi^{\dax\ }$};
		\node [style=copoint] (1) at (8.500001, 0.4999999) {$\psi^\dax$};
		\node [style=point] (2) at (4, -0.625) {$\phi^{\dax^\dax}$};
		\node [style=none] (3) at (1.75, -0) {$=$};
		\node [style=none] (4) at (6.499999, -0) {$=$};
		\node [style=point] (5) at (8.500001, -0.4999999) {$\phi$};
		\node [style=none] (6) at (0, -0) {$\dax(p)$};
		\node [style=none] (7) at (9.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> y1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, -0) {$=$};
		\node [style=copoint] (1) at (10, 1.75) {$\psi^\dax$};
		\node [style=copoint] (2) at (12, 1.75) {$\phi^\dax$};
		\node [style=none] (3) at (10, 0.5) {};
		\node [style=none] (4) at (12, 0.5) {};
		\node [style=none] (5) at (13, 0.5) {};
		\node [style=none] (6) at (12.5, -0.5) {};
		\node [style=none] (7) at (9.5, -0.5) {};
		\node [style=none] (8) at (9.5, 0.5) {};
		\node [style=none] (9) at (10, -0.5) {};
		\node [style=none] (10) at (12, -0.5) {};
		\node [style=none] (11) at (10, -1.5) {};
		\node [style=none] (12) at (12, -1.5) {};
		\node [style=none] (13) at (11, -0) {$\dax(f\otimes g)$};
		\node [style=map] (14) at (1.25, -0) {$\dax(f)$};
		\node [style=none] (15) at (4.25, -1.5) {};
		\node [style=copoint] (16) at (4.25, 1.75) {$\phi^\dax$};
		\node [style=map] (17) at (4.25, -0) {$\dax(g)$};
		\node [style=none] (18) at (1.25, -1.5) {};
		\node [style=copoint] (19) at (1.25, 1.75) {$\psi^\dax$};
		\node [style=none] (20) at (14.75, -0) {$\forall$};
		\node [style=point] (21) at (15.75, -0.25) {$\psi$};
		\node [style=point] (22) at (17.75, -0.25) {$\phi$};
		\node [style=none] (23) at (15.75, 0.7499999) {};
		\node [style=none] (24) at (17.75, 0.7499999) {};
		\node [style=none] (25) at (16.75, -0) {,};
		\node [style=none] (26) at (0.7499998, -3.75) {$\implies$};
		\node [style=none] (27) at (12.25, -4) {};
		\node [style=none] (28) at (15.25, -4) {};
		\node [style=none] (29) at (14.25, -5) {};
		\node [style=point] (30) at (3.5, -6) {$b$};
		\node [style=copoint] (31) at (12.25, -3) {$c$};
		\node [style=point] (32) at (12.25, -6) {$b$};
		\node [style=map] (33) at (3.5, -4.5) {$\dax(f)$};
		\node [style=copoint] (34) at (3.5, -3) {$c$};
		\node [style=none] (35) at (14.25, -4) {};
		\node [style=map] (36) at (6.5, -4.5) {$\dax(g)$};
		\node [style=none] (37) at (14.75, -5) {};
		\node [style=point] (38) at (6.5, -6) {$a$};
		\node [style=none] (39) at (9.249999, -4.5) {$=$};
		\node [style=none] (40) at (11.75, -5) {};
		\node [style=point] (41) at (14.25, -6) {$a$};
		\node [style=copoint] (42) at (14.25, -3) {$d$};
		\node [style=none] (43) at (12.25, -5) {};
		\node [style=none] (44) at (13.25, -4.5) {$\dax(f\otimes g)$};
		\node [style=copoint] (45) at (6.5, -3) {$d$};
		\node [style=none] (46) at (11.75, -4) {};
		\node [style=point] (47) at (24.5, -4.75) {$d$};
		\node [style=none] (48) at (23.5, -4.5) {,};
		\node [style=none] (49) at (24.5, -3.75) {};
		\node [style=none] (50) at (22.5, -3.75) {};
		\node [style=none] (51) at (17.25, -4.5) {$\forall$};
		\node [style=point] (52) at (22.5, -4.75) {$c$};
		\node [style=none] (53) at (18.5, -3.75) {};
		\node [style=none] (54) at (19.5, -4.5) {,};
		\node [style=point] (55) at (18.5, -4.75) {$a$};
		\node [style=none] (56) at (20.5, -3.75) {};
		\node [style=point] (57) at (20.5, -4.75) {$b$};
		\node [style=none] (58) at (21.5, -4.5) {,};
		\node [style=none] (59) at (1.5, -8.250001) {$\implies$};
		\node [style=none] (60) at (10.25, -9) {$=$};
		\node [style=none] (61) at (12.75, -8.500001) {};
		\node [style=none] (62) at (13.25, -8.500001) {};
		\node [style=map] (63) at (7.5, -9) {$\dax(g)$};
		\node [style=map] (64) at (4.5, -9) {$\dax(f)$};
		\node [style=none] (65) at (15.25, -9.5) {};
		\node [style=none] (66) at (15.25, -8.500001) {};
		\node [style=none] (67) at (14.25, -9) {$\dax(f\otimes g)$};
		\node [style=none] (68) at (15.75, -9.5) {};
		\node [style=none] (69) at (12.75, -9.5) {};
		\node [style=none] (70) at (16.25, -8.500001) {};
		\node [style=none] (71) at (13.25, -9.5) {};
		\node [style=none] (72) at (4.5, -7.5) {};
		\node [style=none] (73) at (4.5, -10.5) {};
		\node [style=none] (74) at (7.5, -10.5) {};
		\node [style=none] (75) at (7.5, -7.5) {};
		\node [style=none] (76) at (13.25, -7.5) {};
		\node [style=none] (77) at (13.25, -10.5) {};
		\node [style=none] (78) at (15.25, -10.5) {};
		\node [style=none] (79) at (15.25, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (2) to (4.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (19) to (14);
		\draw (14) to (18.center);
		\draw (16) to (17);
		\draw (17) to (15.center);
		\draw (21) to (23.center);
		\draw (22) to (24.center);
		\draw (31) to (27.center);
		\draw (42) to (35.center);
		\draw (46.center) to (28.center);
		\draw (28.center) to (37.center);
		\draw (37.center) to (40.center);
		\draw (40.center) to (46.center);
		\draw (43.center) to (32);
		\draw (29.center) to (41);
		\draw (34) to (33);
		\draw (33) to (30);
		\draw (45) to (36);
		\draw (36) to (38);
		\draw (52) to (50.center);
		\draw (47) to (49.center);
		\draw (55) to (53.center);
		\draw (57) to (56.center);
		\draw (61.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (61.center);
		\draw (72.center) to (64);
		\draw (64) to (73.center);
		\draw (75.center) to (63);
		\draw (63) to (74.center);
		\draw (76.center) to (62.center);
		\draw (71.center) to (77.center);
		\draw (79.center) to (66.center);
		\draw (65.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> z1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (1.5, -0) {$M$};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (1.5, 2.5) {};
		\node [style=none] (11) at (3, 1.25) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (1.5, -2.5) {};
		\node [style=none] (14) at (3, -1.25) {};
		\node [style=none] (15) at (0.75, 1.25) {};
		\node [style=none] (16) at (2.25, 1.25) {};
		\node [style=none] (17) at (0.75, -1.25) {};
		\node [style=none] (18) at (2.25, -1.25) {};
		\node [style=none] (19) at (1.5, 1.75) {$\rho_1^\tdadj$};
		\node [style=none] (20) at (1.5, -1.75) {$\rho_2$};
		\node [style=none] (21) at (1.5, 3) {};
		\node [style=none] (22) at (1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (4.center);
		\draw (16.center) to (5.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (6.center);
		\draw (18.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> z2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapconj] (0) at (1, -0) {$m$};
		\node [style=map] (1) at (3, -0) {$m$};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (3, -1.25) {};
		\node [style=none] (4) at (0.25, 1.25) {};
		\node [style=none] (5) at (3.75, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (3, 1.25) {};
		\node [style=none] (8) at (2, 2.5) {};
		\node [style=none] (9) at (2, 1.75) {$\rho_1^{\tilde{\dagger}_A}$};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (3.75, -1.25) {};
		\node [style=none] (12) at (2, -2.5) {};
		\node [style=none] (13) at (2, -1.75) {$\rho_2$};
		\node [style=none] (14) at (2, 3) {};
		\node [style=none] (15) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
		\draw (4.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (4.center);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (12.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> z3.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (1.5, 2) {};
		\node [style=none] (2) at (3, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (1.5, -2) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (2.25, 0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (1.5, 1.25) {$\rho_1^\dax$};
		\node [style=none] (11) at (1.5, -1.25) {$\rho_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> z4.tex <==
\#\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointconj] (0) at (0, -0.5) {$\psi$};
		\node [style=kpoint] (1) at (1.5, -0.5) {$\psi$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}\right)=\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpointtrans] (0) at (0, 0.5) {$\phi$};
		\node [style=kpointadj] (1) at (1.5, 0.5) {$\phi$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> z5.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (1.5, -0) {$M$};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (2.25, 1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (11.center) to (4.center);
		\draw (12.center) to (5.center);
		\draw (13.center) to (6.center);
		\draw (14.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> z6.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (1.5, 2.5) {};
		\node [style=none] (2) at (3, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (1.5, -2.5) {};
		\node [style=none] (5) at (3, -1.25) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (2.25, 1.25) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (1.5, 1.75) {$\rho_1^\dax$};
		\node [style=none] (11) at (1.5, -1.75) {$\rho_2$};
		\node [style=none] (12) at (1.5, 3) {};
		\node [style=none] (13) at (1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapconj] (0) at (1, -0) {$m$};
		\node [style=map] (1) at (3, -0) {$m$};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (3, -1.25) {};
		\node [style=none] (4) at (0.25, 1.25) {};
		\node [style=none] (5) at (3.75, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (3, 1.25) {};
		\node [style=none] (8) at (2, 2.5) {};
		\node [style=none] (9) at (2, 1.75) {$\rho_1^{\tilde{\dagger}_A}$};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (3.75, -1.25) {};
		\node [style=none] (12) at (2, -2.5) {};
		\node [style=none] (13) at (2, -1.75) {$\rho_2$};
		\node [style=none] (14) at (2, 3) {};
		\node [style=none] (15) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
		\draw (4.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (4.center);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (12.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> z7.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (1.5, -0) {$M_\dax$};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (1.5, 2.5) {};
		\node [style=none] (11) at (3, 1.25) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (1.5, -2.5) {};
		\node [style=none] (14) at (3, -1.25) {};
		\node [style=none] (15) at (0.75, 1.25) {};
		\node [style=none] (16) at (2.25, 1.25) {};
		\node [style=none] (17) at (0.75, -1.25) {};
		\node [style=none] (18) at (2.25, -1.25) {};
		\node [style=none] (19) at (1.5, 1.75) {$\rho_1^\tdadj$};
		\node [style=none] (20) at (1.5, -1.75) {$\rho_2$};
		\node [style=none] (21) at (1.5, 3) {};
		\node [style=none] (22) at (1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (4.center);
		\draw (16.center) to (5.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (6.center);
		\draw (18.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture} 
